Phase Shift Keying on the Hypersphere: Peak Power-Efficient MIMO Communications

Phase Shift Keying on the Hypersphere (PSKH), a generalization of conventional Phase Shift Keying (PSK) for Multiple-Input Multiple-Output (MIMO) systems, is introduced. In PSKH, constellation points are distributed on a multidimensional hypersphere. The use of such constellations with a Peak-To-Average-Sum-Power-Ratio (PASPR) of 1 allows to use load-modulated transmitters which can cope with a small backoff, which in turn results in a high power efficiency. In this paper, we discuss several methods how to generate PSKH constellations and compare their performance. After applying conventional Pulse-Amplitude Modulation (PAM), the PASPR of the continuous time PSKH signal depends on the choice of the pulse shaping method. This choice also influences bandwidth and power efficiency of a PSKH system. In order to reduce the PASPR of the continuous transmission signal, we use spherical interpolation to generate a smooth signal over the hypersphere and present corresponding receiver techniques. Additionally, complexity reduction techniques are proposed and compared. Finally, we discuss the methods presented in this paper regarding their trade-offs with respect to PASPR, bandwidth, power efficiency and receiver complexity.

==> PASPR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=7,
xlabel={Number of Antennas},
xmajorgrids,
ymin=0,
ymax=6,
ylabel={PASPR [dB]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},legend style={font=\tiny},
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
%1	5.01588388704203\\
%2	4.56686130797956\\
%3	4.16313256277477\\
%4	3.8310889689648\\
%5	3.61268260316972\\
%6	3.43457224772746\\
%7	3.11097906239946\\
1	5.03\\
2	4.71\\
3	4.36\\
4	4.20\\
5	3.74\\
6	3.48\\
7	3.37\\
};
\addlegendentry{$\text{RRC }\beta = 0.25$};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
1	1.75440722120997\\
2	1.58795672402732\\
3	1.37160770566896\\
4	1.16419361166331\\
5	1.03689122285632\\
6	0.917376114543668\\
7	0.857451244296939\\
};
\addlegendentry{$\text{T/2 RRC }\beta = 0.25$};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
1	1.76121282000213\\
2	1.76106951614112\\
3	1.76101515516577\\
4	1.76074585878946\\
5	1.7609666251559\\
6	1.76101627280874\\
7	1.7607222573299\\
};
\addlegendentry{$\text{sinc}^\text{2}$};

%\addplot [color=mycolor4,solid]
%  table[row sep=crcr]{%
%1	1.18370442222927\\
%2	1.01107127741597\\
%3	0.975076278719079\\
%4	0.957245710871139\\
%5	0.938422226385183\\
%6	0.926490590727595\\
%7	0.916768795213292\\
%};
%\addlegendentry{SI Gauss $BT = 0.4$};
%
%\addplot [color=mycolor5,solid]
%  table[row sep=crcr]{%
%1	0.634806189784557\\
%2	0.517995078628372\\
%3	0.496153643473209\\
%4	0.48497262435507\\
%5	0.4788133637122\\
%6	0.475707040596345\\
%7	0.4726835650838\\
%};
%\addlegendentry{SI Gauss $BT = 0.6$};

\addplot [color=green,solid]
  table[row sep=crcr]{%
1	3.34427420914064\\
2	2.79321323245524\\
3	2.44032791572127\\
4	2.16771009642203\\
5	1.94309901312004\\
6	1.86178081085649\\
7	1.68426903923051\\
};
\addlegendentry{$\text{SI RRC }\beta = 0.25$};

\end{axis}
\end{tikzpicture}%

==> cap_ebn0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.59,
xmax=8,
xlabel={$10\cdot \log_{10}(E_b/N_0)$},
xmajorgrids,
xtick={-1.59, 0, 2, 4, 6, 8, 10},
ymin=0,
ymax=10,
ylabel={Capacity [bit/use]},
ymajorgrids,
axis background/.style={fill=white},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},legend style={font=\tiny},
legend pos = {south east},
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-1.59	0\\
-0.808655789037924	1.51658088873846\\
-0.437617585816951	2.2067938175161\\
0.0647174753854372	3.11550356440512\\
0.3705819116978	3.65545808804776\\
0.714546706835895	4.25153079675009\\
1.09692462645636	4.90125769726813\\
1.5173184025604	5.60103336503701\\
1.97470392711622	6.34643165225981\\
2.46755023568392	7.13255249038584\\
2.99395570552625	7.95434510883342\\
3.55178221572521	8.80687390861694\\
4.13877427069893	9.68551176344694\\
4.75265605145154	10.5860610648317\\
};
\addlegendentry{AWGN Capacity};
\addplot [color=mycolor2,dashed, mark=o,mark options={solid}]
  table[row sep=crcr]{%
-1.59	0\\
-0.362962426475318	2.16918325203012\\
0.214060137771725	3.01019053756302\\
%0.584352475894859	3.47988388131501\\
1.01981783379179	3.96294656612829\\
%1.52889457270969	4.43721571803138\\
2.11920038303417	4.87618261435627\\
%2.79564085673738	5.25334489605651\\
3.5579696347612	5.54885066020239\\
4.39883127888164	5.75594813656037\\
%5.30375376177671	5.88334916718875\\
6.25397293326006	5.95117479960997\\
9.22024004108181	5.99757925818184\\
};
\addlegendentry{EQPA};
\addplot [color=mycolor2,dashed,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.59	0\\
-0.411700684034853	2.19366379927365\\
%0.112404733918469	3.08148122942841\\
%0.43520224634412	3.60146978340561\\
0.801113511092784	4.1676251377725\\
%1.21158777716516	4.77354721245816\\
%1.66836141561992	5.40958386962397\\
%2.17441360258121	6.06120035144947\\
2.73480161793833	6.70686922416324\\
%3.35660180749058	7.31711396452708\\
%4.0472486411342	7.85733257677511\\
4.8114037734162	8.29582577554321\\
5.64763018316539	8.61463699275132\\
%6.54673170035176	8.81712159237726\\
%7.49318706837591	8.92650172328944\\
%8.46947625766696	8.97537027465403\\
9.46098757564946	8.99293061106279\\
10.4586617470588	8.99774799136607\\
};
\addplot [color=red,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
-1.59	0\\
-0.805039985007231	1.51531875500478\\
%-0.416432879654981	2.19605538018072\\
%0.130789598020831	3.06846405511991\\
0.481902262632733	3.56295037684444\\
%0.898198401327827	4.07549307817099\\
1.39230171568968	4.5789914060061\\
1.97688796163821	5.03861533186732\\
2.66084670038722	5.41895232224734\\
3.44436856287592	5.69591033096007\\
%4.31557265487758	5.86735998296243\\
5.25167005093782	5.95433129595344\\
%6.22631428807271	5.98919662514085\\
%7.21873494290018	5.99965814943863\\
8.2171168073656	6.00189397542168\\
%9.21688064006331	6.00222036447535\\
10.2168527616852	6.00225889425477\\
};
\addlegendentry{kMC};
\addplot [color=red,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.59	0\\
%-0.802573384055404	1.51445836519567\\
%-0.420761811311666	2.19824544097487\\
0.10304736655805	3.0881277881713\\
%0.425175964260521	3.60979387391416\\
%0.789743404300935	4.17855054190861\\
1.19768245390177	4.78885574113975\\
%1.65003166885386	5.4324637011292\\
2.14924014407941	6.09643553152199\\
%2.70073633335716	6.75968357254298\\
3.31358816892722	7.38994460789668\\
3.99864791930418	7.94575569912032\\
4.76375508427655	8.38734469446929\\
5.60810931529684	8.69338810300434\\
6.51964881579889	8.87227753168769\\
%7.47813565736179	8.95749210925267\\
8.46264744618111	8.98949417589356\\
%9.45826762051068	8.99856458296974\\
10.4574191767236	9.00032272689046\\
};
\addplot [color=black,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-1.59	0\\
%-0.816303903408704	1.51925400657176\\
%-0.425928528549436	2.20086220719952\\
0.122006117844379	3.07467621468409\\
%0.473031199806043	3.57023563165088\\
0.889092188643982	4.08404746781762\\
%1.3831163657603	4.58868624434469\\
1.96817334081196	5.04873604679377\\
2.65342116961028	5.42822552703081\\
3.4389993714904	5.70295655105064\\
4.31249051396057	5.87152546273956\\
%5.25049366506202	5.95594438115042\\
6.22652316803368	5.98890857334072\\
%7.21964678099983	5.99839860255467\\
8.21826466835946	6.00030785588569\\
%9.21808638666019	6.00055417884916\\
10.2180706546087	6.00057591552834\\
};
\addlegendentry{PM};
\addplot [color=black,dashed,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.59	0\\
%-0.811241540560467	1.51748411665205\\
%-0.426799693628951	2.20130372941372\\
%0.0986932749608284	3.09122539459239\\
0.421283628353466	3.6130305782997\\
%0.785970653957618	4.18218205878487\\
1.19352452658776	4.79344277820347\\
%1.64474123527597	5.43908538337531\\
2.14186244862778	6.10680081860433\\
2.69041849169461	6.7757621235787\\
%3.30016802548442	7.41281561083215\\
3.98319590223068	7.9740767201206\\
4.74853779713467	8.41678474169889\\
%5.59566958677	8.7183247349243\\
6.51138470285513	8.88917650508368\\
%7.47369125717784	8.96666354903283\\
8.46071479312624	8.99349547924501\\
%9.45744498210046	9.00026924796333\\
10.4568817793516	9.00143649859258\\
};
\addplot [color=green,dashdotted,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-1.59	0\\
%-0.79745218419744	1.51267356864872\\
-0.388129520967059	2.18179002620699\\
%0.198096727052574	3.02127548856062\\
%0.575398044686197	3.48706622601072\\
1.01889045655931	3.9637928902215\\
%1.53568857022917	4.43027967210994\\
2.13158309163192	4.86229932693325\\
%2.8098283184569	5.23621135515041\\
3.56967936843335	5.53390963536786\\
%4.40506047781839	5.74769814814166\\
5.30412896021464	5.88284091111839\\
%6.25060015030826	5.95579834834199\\
7.22702421903529	5.98821766528851\\
%8.21875671624775	5.99962807023658\\
%9.21656170221553	6.00266117264104\\
10.216125762849	6.00326374250044\\
};
\addlegendentry{PA-PSK};
\addplot [color=green,dashdotted,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.59	0\\
%-0.780629630266669	1.5068255064882\\
%-0.390067478376043	2.1827638262076\\
0.162514419091573	3.04613087159512\\
%0.510710229118119	3.53939454402188\\
0.91135942830053	4.06316124211033\\
%1.36608655899938	4.60671499119745\\
1.8745974774806	5.15869975870834\\
%2.43462800925496	5.70869971393983\\
3.04251992270395	6.24810051763609\\
%3.69454259183841	6.76933085193952\\
4.38857593593688	7.26344088701132\\
%5.12516929246316	7.71761430943003\\
5.90700706813934	8.11520122685276\\
%6.73675114429319	8.43965872855034\\
7.61435915217273	8.68088663582716\\
%8.53537915904242	8.84019986823643\\
9.49103344690882	8.93092938099495\\
10.4701520053396	8.97397384573363\\
};
\end{axis}
\end{tikzpicture}%

==> fir_si.tex <==
\begin{tikzpicture}[inner sep=.6em,x=1.3cm,y=1.5cm]
\node at (0,0) (in) {$\vec{a}[k]$};
\node[delayEle,right=1, at=(in.east)] (D1) {T};
\node[delayEle,right=1, at=(D1.east)] (D2) {T};
\node[delayEle,right=1, at=(D2.east)] (D3) {T};
\node at ($(in)!.5!(D1)$) (p1) {};
\node at ($(D1)!.5!(D2)$) (p2) {};
\node at ($(D2)!.5!(D3)$) (p3) {};
\draw[fill=black,->] ( $(in)!.5!(D1)$ ) circle(1pt);
\draw[fill=black,->] ( $(D1)!.5!(D2)$ ) circle(1pt);
\draw[fill=black,->] ( $(D2)!.5!(D3)$ ) circle(1pt);
\draw[->] (in.east) -- (D1.west);
\draw[->] (D1.east) -- (D2.west);
\draw[->] (D2.east) -- (D3.west);

\node[sysnonlinear, below = 0.5, at=(D1.south)] (SI1) {SI};
\node[sysnonlinear, below = 0.5, at=(D2.south)] (SI2) {SI};
\node[sysnonlinear, below = 0.5, at=(D3.south)] (SI3) {SI};

\draw[->] (p1.center) |- (SI1.west);
\draw[->] (p2.center) |- (SI1.east);
\draw[->] (p2.center) |- (SI2.west);
\draw[->] (p3.center) |- (SI2.east);
\draw[->] (p3.center) |- (SI3.west);
\draw[->] (D3.east) -- +(0.5, 0) |- (SI3.east);

\node[syslinear, below = 0.5, at=(SI1.south)] (rho1) {$\varphi_{hh}(\cdot)$};
\node[syslinear, below = 0.5, at=(SI2.south)] (rho2) {$\varphi_{hh}(\cdot)$};
\node[syslinear, below = 0.5, at=(SI3.south)] (rho3) {$\varphi_{hh}(\cdot)$};

\draw[->] ($(SI1.south)-(5pt,0)$) -- ($(rho1.north) -(5pt, 0)$);
\draw[->] (SI1.south) -- (rho1.north);
\draw[->] ($(SI1.south)+(5pt,0)$) -- ($(rho1.north) +(5pt, 0)$);
\draw[very thin] (SI1.south) ++(7pt, -2pt) -- ($(rho1.north) +(-7pt, 5pt)$);

\draw[->] ($(SI2.south)-(5pt,0)$) -- ($(rho2.north) -(5pt, 0)$);
\draw[->] (SI2.south) -- (rho2.north);
\draw[->] ($(SI2.south)+(5pt,0)$) -- ($(rho2.north) +(5pt, 0)$);
\draw[very thin] (SI2.south) ++(7pt, -2pt) -- ($(rho2.north) +(-7pt, 5pt)$);

\draw[->] ($(SI3.south)-(5pt,0)$) -- ($(rho3.north) -(5pt, 0)$);
\draw[->] (SI3.south) -- (rho3.north);
\draw[->] ($(SI3.south)+(5pt,0)$) -- ($(rho3.north) +(5pt, 0)$);
\draw[very thin] (SI3.south) ++(7pt, -2pt) -- ($(rho3.north) +(-7pt, 5pt)$);

\node[syslinear, minimum width = 5cm,  below = 0.5, at=(rho2.south)] (sum) {+};
\node[below = 0.5, at=(rho1.south)] (sum1) {};
\node[below = 0.5, at=(rho2.south)] (sum2) {};
\node[below = 0.5, at=(rho3.south)] (sum3) {};

\draw[->] ($(rho1.south)-(5pt,0)$) -- ($(sum1.north) -(5pt, 0)$);
\draw[->] (rho1.south) -- (sum1.north);
\draw[->] ($(rho1.south)+(5pt,0)$) -- ($(sum1.north) +(5pt, 0)$);
\draw[very thin] (rho1.south) ++(7pt, -2pt) -- ($(sum1.north) +(-7pt, 5pt)$);

\draw[->] ($(rho2.south)-(5pt,0)$) -- ($(sum2.north) -(5pt, 0)$);
\draw[->] (rho2.south) -- (sum2.north);
\draw[->] ($(rho2.south)+(5pt,0)$) -- ($(sum2.north) +(5pt, 0)$);
\draw[very thin] (rho2.south) ++(7pt, -2pt) -- ($(sum2.north) +(-7pt, 5pt)$);

\draw[->] ($(rho3.south)-(5pt,0)$) -- ($(sum3.north) -(5pt, 0)$);
\draw[->] (rho3.south) -- (sum3.north);
\draw[->] ($(rho3.south)+(5pt,0)$) -- ($(sum3.north) +(5pt, 0)$);
\draw[very thin] (rho3.south) ++(7pt, -2pt) -- ($(sum3.north) +(-7pt, 5pt)$);


\node[right = 1, at=(sum.east)] (output) {$\vec{y}[k]$};
\draw[->] (sum.east) -- (output.west);
\end{tikzpicture}

==> mpsk_awgn_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2,
xmax=13,
xlabel={$10 \cdot \mathrm{log}_{10}$($E_b / N_0$)},
xmajorgrids,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={SER},
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
legend style={font=\tiny},
]
\addplot [color=mycolor1,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
2	0.19637896\\
2.5	0.15773112\\
3	0.12335592\\
3.5	0.09373288\\
4	0.06906016\\
4.5	0.04927912\\
5	0.03396144\\
5.5	0.02262392\\
6	0.01457552\\
6.5	0.00896472\\
7	0.00532944\\
7.5	0.0030336\\
8	0.00166776\\
8.5	0.00086856\\
9	0.000426\\
9.5	0.0001936\\
10	8.256e-05\\
10.5	3.24e-05\\
11	1.272e-05\\
11.5	3.92e-06\\
12	1.36e-06\\
};
\addlegendentry{EQPA};

\addplot [color=mycolor1,dashed,mark=triangle,mark options={solid,rotate=180}, forget plot]
  table[row sep=crcr]{%
2	0.424060903090897\\
2.5	0.366761484676207\\
3	0.310399137424035\\
3.5	0.256346402666144\\
4	0.206023720839051\\
4.5	0.160841207606352\\
5	0.121573155590407\\
5.5	0.0887099261582696\\
6	0.0622830817486767\\
6.5	0.0419451741488597\\
7	0.0270045089198196\\
7.5	0.0165916486963341\\
8	0.00969051819904594\\
8.5	0.00533882245311377\\
9	0.00276886884924525\\
9.5	0.00134215513298046\\
10	0.000606024962425668\\
10.5	0.000256028229758871\\
11	0.000104162582500163\\
11.5	3.82277984708881e-05\\
12	1.32653728027184e-05\\
12.5	4.18218649937921e-06\\
13	1.1108932888976e-06\\
13.5	3.92079984316801e-07\\
14	6.53466640528001e-08\\
14.5	0\\
15	0\\
15.5	0\\
16	0\\
16.5	0\\
17	0\\
17.5	0\\
18	0\\
18.5	0\\
19	0\\
19.5	0\\
20	0\\
};
%\addlegendentry{EQPA};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	0.14914408\\
2.5	0.11299952\\
3	0.0823828\\
3.5	0.05742504\\
4	0.03813456\\
4.5	0.0240384\\
5	0.01432816\\
5.5	0.00797136\\
6	0.0041664\\
6.5	0.0020052\\
7	0.00087696\\
7.5	0.00036016\\
8	0.00012864\\
8.5	3.92e-05\\
9	1.168e-05\\
9.5	3.12e-06\\
10	1.76e-06\\
10.5	0\\
11	0\\
11.5	0\\
12	0\\
};
\addlegendentry{kMC};

\addplot [color=red,dashed,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
2	0.400899888910671\\
2.5	0.341751225249951\\
3	0.284172319153107\\
3.5	0.229828530353525\\
4	0.180074364503692\\
4.5	0.136177154806247\\
5	0.0990276416388943\\
5.5	0.0690555446644449\\
6	0.0458630987388094\\
6.5	0.0290079069463504\\
7	0.0173496046526825\\
7.5	0.00974658563680324\\
8	0.00514872900738417\\
8.5	0.00255263673789453\\
9	0.00117179637979481\\
9.5	0.000497810886754231\\
10	0.000194733058877344\\
10.5	6.95288505521793e-05\\
11	2.17604391295824e-05\\
11.5	6.79605306149121e-06\\
12	1.6990132653728e-06\\
12.5	3.26733320264001e-07\\
13	0\\
13.5	0\\
14	0\\
14.5	0\\
15	0\\
15.5	0\\
16	0\\
16.5	0\\
17	0\\
17.5	0\\
18	0\\
18.5	0\\
19	0\\
19.5	0\\
20	0\\
};
%\addlegendentry{kMC};

\addplot [color=green,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
3	0.0800212379693162\\
4	0.0365558115616586\\
5	0.013429708175167\\
6	0.00373353795822027\\
7	0.000754293652087368\\
8	0.000102072449464669\\
9	7.81855463386609e-06\\
10	2.43743909449063e-07\\
11	0\\
12	0\\
13	0\\
};
\addlegendentry{PM};

\addplot [color=green,dashed,mark=+,mark options={solid}, forget plot]
  table[row sep=crcr]{%
3	0.275741115034229\\
4	0.171400710275284\\
5	0.0915646485374148\\
6	0.0403725917513905\\
7	0.0141477795829862\\
8	0.00375197139768255\\
9	0.00070450910253145\\
10	8.84212117826552e-05\\
11	7.48896486563383e-06\\
12	4.17839241430214e-07\\
13	0\\
};
%\addlegendentry{PM};

\addplot [color=black,solid]
  table[row sep=crcr]{%
2	0.20521136\\
2.5	0.16541088\\
3	0.12975896\\
3.5	0.09872928\\
4	0.07269816\\
4.5	0.05166528\\
5	0.03525848\\
5.5	0.02303864\\
6	0.01434576\\
6.5	0.00843352\\
7	0.00466984\\
7.5	0.00240928\\
8	0.00114384\\
8.5	0.00049544\\
9	0.00020104\\
9.5	7.136e-05\\
10	2.048e-05\\
10.5	5.6e-06\\
11	1.52e-06\\
11.5	1.6e-07\\
12	0\\
};
\addlegendentry{PA-PSK};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
2	0.557405214663791\\
2.5	0.509404495850487\\
3	0.459684833039273\\
3.5	0.408970790041168\\
4	0.358245376723518\\
4.5	0.308258250016337\\
5	0.260124746781677\\
5.5	0.214860550218911\\
6	0.173302359014572\\
6.5	0.136097758609423\\
7	0.103778997582173\\
7.5	0.076638632947788\\
8	0.0546294844148206\\
8.5	0.0374371038358492\\
9	0.0245872704698425\\
9.5	0.0153599294256028\\
10	0.00908285957001895\\
10.5	0.00506384369077959\\
11	0.00262758936156309\\
11.5	0.00127805005554466\\
12	0.00056988825720447\\
12.5	0.000228974710841012\\
13	8.03110501208913e-05\\
13.5	2.54198523165392e-05\\
14	6.92674638959681e-06\\
14.5	1.8297065934784e-06\\
15	1.960399921584e-07\\
15.5	6.53466640528001e-08\\
16	0\\
16.5	0\\
17	0\\
17.5	0\\
18	0\\
18.5	0\\
19	0\\
19.5	0\\
20	0\\
};
%\addlegendentry{$\text{PA}-\text{PSK}$};

\end{axis}
\end{tikzpicture}%

==> mpsk_rayleigh_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=7,
xmax=20,
xlabel={$10 \cdot \mathrm{log}_{10}$($E_b / N_0$)},
xmajorgrids,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={SER},
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},legend style={font=\tiny},
]
\addplot [color=mycolor1,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
0.771212547196624	0.47598024395121\\
1.77121254719662	0.398455448910218\\
2.77121254719662	0.321646870625875\\
3.77121254719662	0.24940073985203\\
4.77121254719662	0.185282143571286\\
5.77121254719662	0.131725234953009\\
6.77121254719662	0.0895679064187163\\
7.77121254719662	0.0583286142771446\\
8.77121254719662	0.0364373325334933\\
9.77121254719662	0.021944851029794\\
10.7712125471966	0.0127727854429114\\
11.7712125471966	0.00722075584883023\\
12.7712125471966	0.00397054589082184\\
13.7712125471966	0.00213881223755249\\
14.7712125471966	0.00114391121775645\\
15.7712125471966	0.000609358128374325\\
16.7712125471966	0.000327814437112577\\
17.7712125471966	0.000182843431313737\\
18.7712125471966	0.000106918616276745\\
19.7712125471966	6.53269346130774e-05\\
20.7712125471966	4.07718456308738e-05\\
21.7712125471966	2.61147770445911e-05\\
};
\addlegendentry{EQPA};

\addplot [color=mycolor1,dashed,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
6.77121254719662	0.235236433333333\\
7.27121254719662	0.1998455\\
7.77121254719662	0.167734666666667\\
8.27121254719662	0.139177466666667\\
8.77121254719662	0.114124633333333\\
9.27121254719662	0.0925366666666667\\
9.77121254719662	0.0741304\\
10.2712125471966	0.0587988333333333\\
10.7712125471966	0.0461295666666667\\
11.2712125471966	0.0358092666666667\\
11.7712125471966	0.0275639666666667\\
12.2712125471966	0.0210306333333333\\
12.7712125471966	0.0159048\\
13.2712125471966	0.0119278333333333\\
13.7712125471966	0.00888853333333333\\
14.2712125471966	0.0065841\\
14.7712125471966	0.0048503\\
15.2712125471966	0.00354516666666667\\
15.7712125471966	0.00258296666666667\\
16.2712125471966	0.0018719\\
16.7712125471966	0.00135543333333333\\
17.2712125471966	0.000979366666666667\\
17.7712125471966	0.000706466666666667\\
18.2712125471966	0.0005078\\
18.7712125471966	0.0003679\\
19.2712125471966	0.000266633333333333\\
19.7712125471966	0.0001926\\
20.2712125471966	0.000142966666666667\\
20.7712125471966	0.0001054\\
21.2712125471966	7.81333333333333e-05\\
21.7712125471966	5.88e-05\\
22.2712125471966	4.43333333333333e-05\\
22.7712125471966	3.38666666666667e-05\\
23.2712125471966	2.59e-05\\
23.7712125471966	1.99666666666667e-05\\
24.2712125471966	1.55666666666667e-05\\
24.7712125471966	1.23333333333333e-05\\
};
\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
6.77121254719662	0.07591546\\
7.27121254719662	0.06076434\\
7.77121254719662	0.04812896\\
8.27121254719662	0.03774018\\
8.77121254719662	0.02929968\\
9.27121254719662	0.02254616\\
9.77121254719662	0.01719066\\
10.2712125471966	0.01300958\\
10.7712125471966	0.00975402\\
11.2712125471966	0.00727788\\
11.7712125471966	0.00539002\\
12.2712125471966	0.0039664\\
12.7712125471966	0.00290484\\
13.2712125471966	0.00212064\\
13.7712125471966	0.00153672\\
14.2712125471966	0.0011113\\
14.7712125471966	0.00080438\\
15.2712125471966	0.00058\\
15.7712125471966	0.0004202\\
16.2712125471966	0.00030012\\
16.7712125471966	0.00021432\\
17.2712125471966	0.00015358\\
17.7712125471966	0.00010864\\
18.2712125471966	7.698e-05\\
18.7712125471966	5.516e-05\\
19.2712125471966	3.874e-05\\
19.7712125471966	2.684e-05\\
20.2712125471966	1.852e-05\\
20.7712125471966	1.268e-05\\
21.2712125471966	8.66e-06\\
21.7712125471966	6.32e-06\\
22.2712125471966	4.52e-06\\
22.7712125471966	3.08e-06\\
23.2712125471966	2.16e-06\\
23.7712125471966	1.56e-06\\
24.2712125471966	1.08e-06\\
24.7712125471966	7.6e-07\\
};
\addlegendentry{kMC};

\addplot [color=green,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	0.434950105010501\\
2	0.35603495349535\\
3	0.279914236423642\\
4	0.210654755475548\\
5	0.151425322532253\\
6	0.103841509150915\\
7	0.0680231923192319\\
8	0.0426500900090009\\
9	0.0256766126612661\\
10	0.0149442244224422\\
11	0.00843214821482148\\
12	0.00463459345934593\\
13	0.00249581458145815\\
14	0.00132625262526253\\
15	0.00068966396639664\\
16	0.000353375337533753\\
17	0.000179042904290429\\
18	8.97089708970897e-05\\
19	4.34293429342934e-05\\
20	2.06870687068707e-05\\
};
\addlegendentry{PM};

\addplot [color=green,dashed,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.228787452803376	0.785168697506999\\
0.771212547196624	0.72475433942141\\
1.77121254719662	0.652798106919077\\
2.77121254719662	0.570812091721104\\
3.77121254719662	0.482014371417144\\
4.77121254719662	0.391036981735769\\
5.77121254719662	0.303544314091454\\
6.77121254719662	0.224808425543261\\
7.77121254719662	0.158620157312358\\
8.77121254719662	0.106645847220371\\
9.77121254719662	0.0684092920943874\\
10.7712125471966	0.0420173843487535\\
11.7712125471966	0.0247980002666311\\
12.7712125471966	0.0141351153179576\\
13.7712125471966	0.00781227836288495\\
14.7712125471966	0.00421662445007332\\
15.7712125471966	0.00223147580322624\\
16.7712125471966	0.00115960538594854\\
17.7712125471966	0.000591841087854953\\
18.7712125471966	0.000299320090654579\\
19.7712125471966	0.000153472870283962\\
20.7712125471966	7.62964938008266e-05\\
21.7712125471966	3.76616451139848e-05\\
};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.771212547196624	0.475902879424115\\
1.77121254719662	0.397994461107778\\
2.77121254719662	0.320768286342731\\
3.77121254719662	0.248179604079184\\
4.77121254719662	0.18383325334933\\
5.77121254719662	0.130173485302939\\
6.77121254719662	0.0881417716456709\\
7.77121254719662	0.0571179564087183\\
8.77121254719662	0.0355495700859828\\
9.77121254719662	0.0213408518296341\\
10.7712125471966	0.0124094981003799\\
11.7712125471966	0.00701485702859428\\
12.7712125471966	0.0038869426114777\\
13.7712125471966	0.00213375324935013\\
14.7712125471966	0.00116468706258748\\
15.7712125471966	0.000645110977804439\\
16.7712125471966	0.000367206558688262\\
17.7712125471966	0.000218596280743851\\
18.7712125471966	0.000137332533493301\\
19.7712125471966	9.15216956608678e-05\\
20.7712125471966	6.38472305538892e-05\\
21.7712125471966	4.54309138172366e-05\\
};
\addlegendentry{PA-PSK};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
6.77121254719662	0.310862966666667\\
7.27121254719662	0.271530766666667\\
7.77121254719662	0.234505166666667\\
8.27121254719662	0.200195366666667\\
8.77121254719662	0.168958066666667\\
9.27121254719662	0.1409549\\
9.77121254719662	0.116289833333333\\
10.2712125471966	0.0948222333333333\\
10.7712125471966	0.0764976333333333\\
11.2712125471966	0.0610140666666667\\
11.7712125471966	0.0481457\\
12.2712125471966	0.0376413666666667\\
12.7712125471966	0.0291445333333333\\
13.2712125471966	0.0223650333333333\\
13.7712125471966	0.0170174\\
14.2712125471966	0.0128475\\
14.7712125471966	0.00961563333333333\\
15.2712125471966	0.0071331\\
15.7712125471966	0.00527016666666667\\
16.2712125471966	0.00387546666666667\\
16.7712125471966	0.00283646666666667\\
17.2712125471966	0.0020642\\
17.7712125471966	0.00149653333333333\\
18.2712125471966	0.0010876\\
18.7712125471966	0.000791466666666667\\
19.2712125471966	0.000576\\
19.7712125471966	0.0004192\\
20.2712125471966	0.000311366666666667\\
20.7712125471966	0.0002314\\
21.2712125471966	0.000174466666666667\\
21.7712125471966	0.0001323\\
22.2712125471966	0.000102\\
22.7712125471966	8.02666666666667e-05\\
23.2712125471966	6.39333333333333e-05\\
23.7712125471966	5.2e-05\\
24.2712125471966	4.22e-05\\
24.7712125471966	3.47666666666667e-05\\
};
\addplot [color=mycolor2,dashed,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.77121254719662	0.226728933333333\\
7.27121254719662	0.191807666666667\\
7.77121254719662	0.160352566666667\\
8.27121254719662	0.1324511\\
8.77121254719662	0.1080794\\
9.27121254719662	0.0872234666666667\\
9.77121254719662	0.0695484666666667\\
10.2712125471966	0.0549008333333333\\
10.7712125471966	0.0428984666666667\\
11.2712125471966	0.0331841\\
11.7712125471966	0.0254394\\
12.2712125471966	0.0193329\\
12.7712125471966	0.0145687333333333\\
13.2712125471966	0.0108924666666667\\
13.7712125471966	0.0080867\\
14.2712125471966	0.00596843333333333\\
14.7712125471966	0.00438393333333333\\
15.2712125471966	0.00320496666666667\\
15.7712125471966	0.00232506666666667\\
16.2712125471966	0.00168976666666667\\
16.7712125471966	0.00121803333333333\\
17.2712125471966	0.0008763\\
17.7712125471966	0.0006265\\
18.2712125471966	0.0004474\\
18.7712125471966	0.000318933333333333\\
19.2712125471966	0.0002264\\
19.7712125471966	0.0001618\\
20.2712125471966	0.000114\\
20.7712125471966	8.10666666666667e-05\\
21.2712125471966	5.77666666666667e-05\\
21.7712125471966	4.03e-05\\
22.2712125471966	2.82666666666667e-05\\
22.7712125471966	2.00666666666667e-05\\
23.2712125471966	1.46333333333333e-05\\
23.7712125471966	1.03333333333333e-05\\
24.2712125471966	7.33333333333333e-06\\
24.7712125471966	4.63333333333333e-06\\
};
\end{axis}
\end{tikzpicture}%

==> paspr_vs_speceff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=7,
xlabel={PASPR [dB]},
xmajorgrids,
ymin=2,
ymax=6.5,
ylabel={Spectral Efficiency [bit/s/Hz]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},legend style={font=\tiny},
]
\addplot [color=mycolor1,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
6.15	6\\
4.35	4.8\\
3.15	4\\
};
\addlegendentry{RRC, varying $\beta$};

\addplot [color=mycolor2,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.76	3.75\\
1.76	3.333\\
1.76	3.15\\
1.76	3\\
};
\addlegendentry{$\mathrm{sinc}^2$};

\addplot [color=mycolor3,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
2.2	3.49\\
2.2	3.01\\
2.2	3\\
2.2	3\\
};
\addlegendentry{T/2-RRC, $\beta = 0$};

\addplot [color=mycolor4,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.35	3.42\\
1.35	2.8\\
1.35	2.6\\
1.35	2.4\\
};
\addlegendentry{T/2-RRC, $\beta = 0.25$};

\addplot [color=mycolor5,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.7	3.125\\
1.7	2.54\\
1.7	2.11\\
1.7	2\\
};
\addlegendentry{T/2-RRC, $\beta = 0.5$};

\addplot [color=blue,only marks,mark=otimes,mark options={solid}]
table[row sep=crcr]{%
	3	6.25\\
	3	5.8252427184466\\
	3	5.66037735849057\\
	3	5.45454545454545\\
};
\addlegendentry{SI-RRC, $\beta = 0.1$};

\addplot [color=green,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
2.4	6.18\\
2.4	5.45\\
2.4	5.12\\
2.4	4.8\\
};
\addlegendentry{SI-RRC, $\beta = 0.25$};

\addplot [color=mycolor7,only marks,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1.75	6\\
1.75	5.04\\
1.75	4.58\\
1.75	4\\
};
\addlegendentry{SI-RRC, $\beta = 0.5$};

\node (source) at (axis cs:2.1,4){$B_x$};
\node (destination) at (axis cs:2.1,6){};
\draw[<-](source)--(destination);
\node (b0) at (axis cs:5.7,6){\tiny $\beta = 0$};
\node (b25) at (axis cs:3.85,4.75){\tiny $\beta = 0.25$};
\node (b5) at (axis cs:3.6,4){\tiny $\beta = 0.5$};

\end{axis}
\end{tikzpicture}%

==> rrcT2_ebn0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$10\cdot \log_{10}(E_b/N_0)$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={SER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},legend style={font=\tiny},
]
\addplot [color=red]
  table[row sep=crcr]{%
-4.98970004336019	0.669436741767764\\
-2.98970004336019	0.579219370750567\\
-0.989700043360188	0.470592800959872\\
1.01029995663981	0.352190814558059\\
3.01029995663981	0.239099186775097\\
5.01029995663981	0.146112065057992\\
7.01029995663981	0.0806206505799227\\
9.01029995663981	0.0406765497933609\\
11.0102999566398	0.0191661245167311\\
13.0102999566398	0.0086091454472737\\
15.0102999566398	0.00376097853619517\\
17.0102999566398	0.00161137181709105\\
19.0102999566398	0.000689028129582722\\
21.0102999566398	0.000297733635515265\\
23.0102999566398	0.000127982935608586\\
};
\addlegendentry{ISI-free}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-3.22878745280338	0.721007958938808\\
-1.22878745280338	0.601410038661512\\
0.771212547196624	0.453156312491668\\
2.77121254719662	0.297072310358619\\
4.77121254719662	0.164149073456872\\
6.77121254719662	0.0753689374750033\\
8.77121254719662	0.0289929742700973\\
10.7712125471966	0.00963019597387015\\
12.7712125471966	0.00287432342354353\\
14.7712125471966	0.000793534195440608\\
16.7712125471966	0.000207225703239568\\
18.7712125471966	5.22730302626316e-05\\
20.7712125471966	1.2571657112385e-05\\
22.7712125471966	3.01293160911878e-06\\
24.7712125471966	8.26556459138781e-07\\
};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-2.21848749616356	0.652297880847661\\
-0.218487496163563	0.552860455817673\\
1.78151250383644	0.433900039984006\\
3.78151250383644	0.308366004532729\\
5.78151250383644	0.193980749233436\\
7.78151250383644	0.107471777096387\\
9.78151250383644	0.0526733235568591\\
11.7815125038364	0.0231819757365685\\
13.7815125038364	0.00934768697506999\\
15.7815125038364	0.0035164911345154\\
17.7815125038364	0.00127601653112918\\
19.7815125038364	0.000449220103986135\\
21.7815125038364	0.000156859085455273\\
23.7815125038364	5.36195173976803e-05\\
};
\addlegendentry{T/2 RRC}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
-0.457574905606752	0.698652538984406\\
1.54242509439325	0.563152738904438\\
3.54242509439325	0.397466613354658\\
5.54242509439325	0.233822237035062\\
7.54242509439325	0.110996533795494\\
9.54242509439325	0.0422535395280629\\
11.5424250943932	0.0131637914944674\\
13.5424250943932	0.0034888948140248\\
15.5424250943932	0.000808398880149313\\
17.5424250943932	0.000168777496333822\\
19.5424250943932	3.07692307692308e-05\\
21.5424250943932	5.54592720970537e-06\\
23.5424250943932	9.59872017064391e-07\\
25.5424250943932	1.06652446340488e-07\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> si_redcomm_ebn0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$10\cdot \log_{10}(E_b/N_0)$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={SER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},legend style={font=\tiny},
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.771212547196624	0.532491838487973\\
2.77121254719662	0.370231958762887\\
4.77121254719662	0.216899341351661\\
6.77121254719662	0.105889747995418\\
8.77121254719662	0.0441179839633448\\
10.7712125471966	0.0164873997709049\\
12.7712125471966	0.00586970217640321\\
14.7712125471966	0.00211898625429553\\
16.7712125471966	0.00084758018327606\\
18.7712125471966	0.000387099083619702\\
20.7712125471966	0.00019967067583047\\
};
\addlegendentry{VA, $\nu = 1$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0.771212547196624	0.522643691952184\\
2.77121254719662	0.357188997022619\\
4.77121254719662	0.203236857307914\\
6.77121254719662	0.0946634670932765\\
8.77121254719662	0.0366262276140959\\
10.7712125471966	0.01221272719193\\
12.7712125471966	0.003667866506688\\
14.7712125471966	0.00103661733991023\\
16.7712125471966	0.000289428076256499\\
18.7712125471966	8.44776252055281e-05\\
20.7712125471966	2.52855174865573e-05\\
};
\addlegendentry{VA, $\nu = 2$}

\addplot [color=mycolor1, dashed, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
0.771212547196624	0.527906145624582\\
2.77121254719662	0.362677521710087\\
4.77121254719662	0.207539245156981\\
6.77121254719662	0.097063460253841\\
8.77121254719662	0.0377556780227121\\
10.7712125471966	0.0125492651970608\\
12.7712125471966	0.00377638610554442\\
14.7712125471966	0.00103957915831663\\
16.7712125471966	0.000302271209084836\\
18.7712125471966	8.58383433533734e-05\\
20.7712125471966	2.75551102204409e-05\\
};
\addlegendentry{It. VA, $\nu_\mathrm{max} = 2$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.771212547196624	0.532838\\
2.77121254719662	0.3683285\\
4.77121254719662	0.212725\\
6.77121254719662	0.101013\\
8.77121254719662	0.0398855\\
10.7712125471966	0.0132535\\
12.7712125471966	0.003838\\
14.7712125471966	0.000998\\
16.7712125471966	0.0002545\\
18.7712125471966	5.5e-05\\
20.7712125471966	1.55e-05\\
};
\addlegendentry{It. VA, $\nu_\mathrm{max} = 3$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.771212547196624	0.551855428914217\\
2.77121254719662	0.387998400319936\\
4.77121254719662	0.2290549890022\\
6.77121254719662	0.112175164967007\\
8.77121254719662	0.0473063387322535\\
10.7712125471966	0.0180789842031594\\
12.7712125471966	0.00674151311717374\\
14.7712125471966	0.00265919154406513\\
16.7712125471966	0.00116231014616959\\
18.7712125471966	0.000585202113983717\\
20.7712125471966	0.000351806884730753\\
};
\addlegendentry{RSSE}

\end{axis}
\end{tikzpicture}%

==> si_std.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=5,
xmax=25,
xlabel={SNR [dB]},
xmajorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={SER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},legend style={font=\tiny},
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
-1.97940008672038	0.669436741767764\\
0.0205999132796242	0.579219370750567\\
2.02059991327962	0.470592800959872\\
4.02059991327962	0.352190814558059\\
6.02059991327962	0.239099186775097\\
8.02059991327963	0.146112065057992\\
10.0205999132796	0.0806206505799227\\
12.0205999132796	0.0406765497933609\\
14.0205999132796	0.0191661245167311\\
16.0205999132796	0.0086091454472737\\
18.0205999132796	0.00376097853619517\\
20.0205999132796	0.00161137181709105\\
22.0205999132796	0.000689028129582722\\
24.0205999132796	0.000297733635515265\\
26.0205999132796	0.000127982935608586\\
};
\addlegendentry{RRC};

\addplot [color=red,dashed, forget plot]
  table[row sep=crcr]{%
-0.218487496163563	0.721007958938808\\
1.78151250383644	0.601410038661512\\
3.78151250383644	0.453156312491668\\
5.78151250383644	0.297072310358619\\
7.78151250383644	0.164149073456872\\
9.78151250383644	0.0753689374750033\\
11.7815125038364	0.0289929742700973\\
13.7815125038364	0.00963019597387015\\
15.7815125038364	0.00287432342354353\\
17.7815125038364	0.000793534195440608\\
19.7815125038364	0.000207225703239568\\
21.7815125038364	5.22730302626316e-05\\
23.7815125038364	1.2571657112385e-05\\
25.7815125038364	3.01293160911878e-06\\
27.7815125038364	8.26556459138781e-07\\
};
%\addlegendentry{RRC, N = 3};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-2.32327676256416	0.711929614077185\\
-0.323276762564158	0.634589282143571\\
1.67672323743584	0.535029794041192\\
3.67672323743584	0.416241351729654\\
5.67672323743584	0.291914817036593\\
7.67672323743584	0.182177964407119\\
9.67672323743584	0.101102179564087\\
11.6767232374358	0.05049450109978\\
13.6767232374358	0.023249744478514\\
15.6767232374358	0.01011825089988\\
17.6767232374358	0.00424076789761365\\
19.6767232374358	0.00177522996933742\\
21.6767232374358	0.000758165577922944\\
23.6767232374358	0.0003356107\\
25.6767232374358	0.0001564346\\
};
\addlegendentry{SI RRC, $\beta=0.25$};

\addplot [color=mycolor1,dashed, forget plot]
  table[row sep=crcr]{%
3.43763582799265	0.522643691952184\\
5.43763582799266	0.357188997022619\\
7.43763582799266	0.203236857307914\\
9.43763582799265	0.0946634670932765\\
11.4376358279927	0.0366262276140959\\
13.4376358279927	0.01221272719193\\
15.4376358279927	0.003667866506688\\
17.4376358279927	0.00103661733991023\\
19.4376358279927	0.000289428076256499\\
21.4376358279927	8.44776252055281e-05\\
23.4376358279927	2.52855174865573e-05\\
25.4376358279927	7.4569e-6\\
};
%\addlegendentry{SI RRC};

\addplot [color=black,solid]
  table[row sep=crcr]{%
-1.917490658706	0.734476104779044\\
0.0825093412939982	0.668344931013797\\
2.082509341294	0.580029194161168\\
4.082509341294	0.468379724055189\\
6.082509341294	0.341660467906419\\
8.082509341294	0.220343731253749\\
10.082509341294	0.124669666066787\\
12.082509341294	0.0627714457108578\\
14.082509341294	0.0287990045771675\\
16.082509341294	0.0121844642936497\\
18.082509341294	0.00492356574678932\\
20.082509341294	0.00191027862951606\\
22.082509341294	0.000721992623205795\\
24.082509341294	0.000264364751366484\\
26.082509341294	9.70981646891526e-05\\
};
\addlegendentry{SI Gauss, $BT = 0.4$};

\addplot [color=black,dashed, forget plot]
  table[row sep=crcr]{%
-0.156578068149189	0.810142971405719\\
1.84342193185081	0.729528694261148\\
3.84342193185081	0.608831233753249\\
5.84342193185081	0.444596080783843\\
7.84342193185081	0.265397520495901\\
9.84342193185081	0.124346330733853\\
11.8434219318508	0.0459678064387123\\
13.8434219318508	0.0140339932013597\\
15.8434219318508	0.00374645070985803\\
17.8434219318508	0.000946273830155979\\
19.8434219318508	0.000220637248366884\\
21.8434219318508	4.98600186641781e-05\\
23.8434219318508	1.04874905568146e-05\\
25.8434219318508	2.26636448473537e-06\\
27.8434219318508	4.44385193085366e-07\\
};
%\addlegendentry{SI Gauss, N = 3};

\end{axis}
\end{tikzpicture}%

==> si_std_ebn0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$10\cdot \log_{10}(E_b/N_0)$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={SER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},legend style={font=\tiny},
]
\addplot [color=red]
  table[row sep=crcr]{%
-4.98970004336019	0.669436741767764\\
-2.98970004336019	0.579219370750567\\
-0.989700043360188	0.470592800959872\\
1.01029995663981	0.352190814558059\\
3.01029995663981	0.239099186775097\\
5.01029995663981	0.146112065057992\\
7.01029995663981	0.0806206505799227\\
9.01029995663981	0.0406765497933609\\
11.0102999566398	0.0191661245167311\\
13.0102999566398	0.0086091454472737\\
15.0102999566398	0.00376097853619517\\
17.0102999566398	0.00161137181709105\\
19.0102999566398	0.000689028129582722\\
21.0102999566398	0.000297733635515265\\
23.0102999566398	0.000127982935608586\\
};
\addlegendentry{ISI-free};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-3.22878745280338	0.721007958938808\\
-1.22878745280338	0.601410038661512\\
0.771212547196624	0.453156312491668\\
2.77121254719662	0.297072310358619\\
4.77121254719662	0.164149073456872\\
6.77121254719662	0.0753689374750033\\
8.77121254719662	0.0289929742700973\\
10.7712125471966	0.00963019597387015\\
12.7712125471966	0.00287432342354353\\
14.7712125471966	0.000793534195440608\\
16.7712125471966	0.000207225703239568\\
18.7712125471966	5.22730302626316e-05\\
20.7712125471966	1.2571657112385e-05\\
22.7712125471966	3.01293160911878e-06\\
24.7712125471966	8.26556459138781e-07\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-4.98970004336019	0.711929614077185\\
-2.98970004336019	0.634589282143571\\
-0.989700043360188	0.535029794041192\\
1.01029995663981	0.416241351729654\\
3.01029995663981	0.291914817036593\\
5.01029995663981	0.182177964407119\\
7.01029995663981	0.101102179564087\\
9.01029995663981	0.05049450109978\\
11.0102999566398	0.023249744478514\\
13.0102999566398	0.01011825089988\\
15.0102999566398	0.00424076789761365\\
17.0102999566398	0.00177522996933742\\
19.0102999566398	0.000758165577922944\\
};
\addlegendentry{SI RRC, $\beta = 0.25$};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.771212547196624	0.522643691952184\\
2.77121254719662	0.357188997022619\\
4.77121254719662	0.203236857307914\\
6.77121254719662	0.0946634670932765\\
8.77121254719662	0.0366262276140959\\
10.7712125471966	0.01221272719193\\
12.7712125471966	0.003667866506688\\
14.7712125471966	0.00103661733991023\\
16.7712125471966	0.000289428076256499\\
18.7712125471966	8.44776252055281e-05\\
20.7712125471966	2.52855174865573e-05\\
};
%\addplot [color=black]
%  table[row sep=crcr]{%
%-4.98970004336019	0.734598680263947\\
%-2.98970004336019	0.668689062187563\\
%-0.989700043360188	0.580486102779444\\
%1.01029995663981	0.468852229554089\\
%3.01029995663981	0.341987802439512\\
%5.01029995663981	0.220735852829434\\
%7.01029995663981	0.124814437112577\\
%9.01029995663981	0.0628112377524495\\
%11.0102999566398	0.0287694529618273\\
%13.0102999566398	0.0121543349775585\\
%15.0102999566398	0.00490183531084744\\
%17.0102999566398	0.00188899257876728\\
%19.0102999566398	0.000709416522241479\\
%21.0102999566398	0.000257165711238502\\
%23.0102999566398	9.19432964493623e-05\\
%};
%\addlegendentry{SI Gauss, $BT = 0.4$};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-3.22878745280338	0.810142971405719\\
%-1.22878745280338	0.729528694261148\\
%0.771212547196624	0.608831233753249\\
%2.77121254719662	0.444596080783843\\
%4.77121254719662	0.265397520495901\\
%6.77121254719662	0.124346330733853\\
%8.77121254719662	0.0459678064387123\\
%10.7712125471966	0.0140339932013597\\
%12.7712125471966	0.00374645070985803\\
%14.7712125471966	0.000946273830155979\\
%16.7712125471966	0.000220637248366884\\
%18.7712125471966	4.98600186641781e-05\\
%20.7712125471966	1.04874905568146e-05\\
%22.7712125471966	2.26636448473537e-06\\
%24.7712125471966	4.44385193085366e-07\\
%};
\end{axis}
\end{tikzpicture}%

==> sincSq_ebn0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$10 \cdot \log_{10}(E_b/N_0)$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={SER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},legend style={font=\tiny},
]
\addplot [color=red, line width=.70pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-4.98970004336019	0.669436741767764\\
-2.98970004336019	0.579219370750567\\
-0.989700043360188	0.470592800959872\\
1.01029995663981	0.352190814558059\\
3.01029995663981	0.239099186775097\\
5.01029995663981	0.146112065057992\\
7.01029995663981	0.0806206505799227\\
9.01029995663981	0.0406765497933609\\
11.0102999566398	0.0191661245167311\\
13.0102999566398	0.0086091454472737\\
15.0102999566398	0.00376097853619517\\
17.0102999566398	0.00161137181709105\\
19.0102999566398	0.000689028129582722\\
21.0102999566398	0.000297733635515265\\
23.0102999566398	0.000127982935608586\\
};
\addlegendentry{ISI-free}

\addplot [color=red, dashed, line width=.70pt, mark=triangle, mark options={solid, rotate=180, red}, forget plot]
  table[row sep=crcr]{%
-3.22878745280338	0.721007958938808\\
-1.22878745280338	0.601410038661512\\
0.771212547196624	0.453156312491668\\
2.77121254719662	0.297072310358619\\
4.77121254719662	0.164149073456872\\
6.77121254719662	0.0753689374750033\\
8.77121254719662	0.0289929742700973\\
10.7712125471966	0.00963019597387015\\
12.7712125471966	0.00287432342354353\\
14.7712125471966	0.000793534195440608\\
16.7712125471966	0.000207225703239568\\
18.7712125471966	5.22730302626316e-05\\
20.7712125471966	1.2571657112385e-05\\
22.7712125471966	3.01293160911878e-06\\
24.7712125471966	8.26556459138781e-07\\
};

\addplot [color=green, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-2.98970004336019	0.587524730035995\\
-0.989700043360188	0.480208878816158\\
1.01029995663981	0.361990401279829\\
3.01029995663981	0.247515157978936\\
5.01029995663981	0.152141981069191\\
7.01029995663981	0.0843375416611118\\
9.01029995663981	0.0427018130915878\\
11.0102999566398	0.0201558058925477\\
13.0102999566398	0.00907828289561392\\
15.0102999566398	0.00396503132915611\\
17.0102999566398	0.00170669244100787\\
19.0102999566398	0.000728582855619251\\
21.0102999566398	0.000314958005599253\\
23.0102999566398	0.000136341821090521\\
};
\addlegendentry{$\mathrm{sinc}^2$, DFE}

\addplot [color=blue]
  table[row sep=crcr]{%
-2.98970004336019	0.585599146780429\\
-0.989700043360188	0.477955565924543\\
1.01029995663981	0.359469457405679\\
3.01029995663981	0.244862698306892\\
5.01029995663981	0.149821943740835\\
7.01029995663981	0.0826564991334489\\
9.01029995663981	0.0416379016131182\\
11.0102999566398	0.0195757365684575\\
13.0102999566398	0.00878198906812425\\
15.0102999566398	0.00383096920410612\\
17.0102999566398	0.00164592720970537\\
19.0102999566398	0.000703946140514598\\
21.0102999566398	0.000303346220503933\\
23.0102999566398	0.000130649246767098\\
};
\addlegendentry{$\mathrm{sinc}^2$, VA}

\addplot [color=green, dashed, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-1.22878745280338	0.613327463004933\\
0.771212547196624	0.466831302493001\\
2.77121254719662	0.309505745900547\\
4.77121254719662	0.172750779896014\\
6.77121254719662	0.0798798693507532\\
8.77121254719662	0.0308808158912145\\
10.7712125471966	0.0103013064924677\\
12.7712125471966	0.00306496467137715\\
14.7712125471966	0.000846927076389815\\
16.7712125471966	0.000221583788828156\\
18.7712125471966	5.5419277429676e-05\\
20.7712125471966	1.28649513398214e-05\\
22.7712125471966	2.9729369417411e-06\\
24.7712125471966	7.9989334755366e-07\\
};

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
-1.22878745280338	0.611169350753233\\
0.771212547196624	0.463966737768298\\
2.77121254719662	0.305964324756699\\
4.77121254719662	0.1692887215038\\
6.77121254719662	0.0774365284628716\\
8.77121254719662	0.0296142914278096\\
10.7712125471966	0.00978305559258765\\
12.7712125471966	0.002888881482469\\
14.7712125471966	0.000799973336888415\\
16.7712125471966	0.000207772297027063\\
18.7712125471966	5.18597520330623e-05\\
20.7712125471966	1.20783895480603e-05\\
22.7712125471966	2.71963738168244e-06\\
24.7712125471966	7.46567124383416e-07\\
};

\end{axis}
\end{tikzpicture}%

==> spec_eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=17.6,
xmax=18.6,
xlabel={$10\cdot \log_{10}(E_b/N_0)$},
xmajorgrids,
ymin=2,
ymax=6.5,
ylabel={Spectral Efficiency [bit/s/Hz]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},legend style={font=\tiny},
]
\addplot [color=mycolor1,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
17.85	6\\
17.85	4.8\\
17.85	4\\
};
\addlegendentry{RRC, varying $\beta$};

\addplot [color=mycolor2,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
17.88	3.75\\
17.88	3.33333333333333\\
17.88	3.15789473684211\\
17.88	3\\
};
\addlegendentry{$\mathrm{sinc}^2$};

\addplot [color=mycolor3,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
18.15	3.48837209302326\\
18.15	3.06122448979592\\
18.15	3\\
18.15	3\\
};
\addlegendentry{T/2-RRC, $\beta = 0$};

\addplot [color=mycolor4,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
18.15	3.42857142857143\\
18.15	2.80373831775701\\
18.15	2.60869565217391\\
18.15	2.4\\
};
\addlegendentry{T/2-RRC, $\beta = 0.25$};

\addplot [color=mycolor5,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{%
18.15	3.125\\
18.15	2.54237288135593\\
18.15	2.10526315789474\\
18.15	2\\
};
\addlegendentry{T/2-RRC, $\beta = 0.5$};

\addplot [color=green,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
17.9	6.18556701030928\\
17.9	5.45454545454545\\
17.9	5.12820512820513\\
17.9	4.8\\
};
\addlegendentry{SI-RRC, $\beta = 0.25$};

\addplot [color=mycolor7,only marks,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
17.75	6\\
17.75	5.04201680672269\\
17.75	4.58015267175572\\
17.75	4\\
};
\addlegendentry{SI-RRC, $\beta = 0.5$};
\node (source) at (axis cs:18.05,3){$B_x$};
\node (destination) at (axis cs:18.05,5){};
\draw[<-](source)--(destination);
\node (b0) at (axis cs:18.2,5.9){\tiny $\beta = 0$};
\node (b25) at (axis cs:18.2,5.5){\tiny $\beta = 0.25$};
\node (b5) at (axis cs:18.2,5.1){\tiny $\beta = 0.5$};
%\node (n1) at (axis cs:17.78,3.9){\small 1};
%\node (n2) at (axis cs:17.78,4.8){\small 2};
%\node (n3) at (axis cs:17.78,6){\small 3};
\draw[color=mycolor1, ->] (b0) -- (axis cs:17.85,6);
\draw[color=mycolor1, ->] (b25) -- (axis cs:17.85,4.8);
\draw[color=mycolor1, ->] (b5) -- (axis cs:17.85,4);
\end{axis}
\end{tikzpicture}%

==> spec_eff_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=19,
xmax=25,
xlabel={$10\cdot \log_{10}(E_{b, \mathrm{max}}/N_0)$},
xmajorgrids,
ymin=2,
ymax=6.5,
ylabel={Spectral Efficiency [bit/s/Hz]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},legend style={font=\tiny},
]
\addplot [color=mycolor1,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
24.06	6\\
22.21	4.8\\
20.95	4\\
};
\addlegendentry{RRC, varying $\beta$};

\addplot [color=mycolor2,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
19.64	3.75\\
19.64	3.33333333333333\\
19.64	3.15789473684211\\
19.64	3\\
};
\addlegendentry{$\mathrm{sinc}^2$};

\addplot [color=mycolor3,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
20.35	3.48837209302326\\
20.35	3.06122448979592\\
20.35	3\\
20.35	3\\
};
\addlegendentry{T/2-RRC, $\beta = 0$};

\addplot [color=mycolor4,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
19.45	3.42857142857143\\
19.45	2.80373831775701\\
19.45	2.60869565217391\\
19.45	2.4\\
};
\addlegendentry{T/2-RRC, $\beta = 0.25$};

\addplot [color=mycolor5,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{%
19.85	3.125\\
19.85	2.54237288135593\\
19.85	2.10526315789474\\
19.85	2\\
};
\addlegendentry{T/2-RRC, $\beta = 0.5$};

\addplot [color=blue,only marks,mark=otimes,mark options={solid}]
table[row sep=crcr]{%
22.1	6.25\\
22.1	5.8252427184466\\
22.1	5.66037735849057\\
22.1	5.45454545454545\\
};
\addlegendentry{SI-RRC, $\beta = 0.1$};

\addplot [color=green,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
20.3	6.18556701030928\\
20.3	5.45454545454545\\
20.3	5.12820512820513\\
20.3	4.8\\
};
\addlegendentry{SI-RRC, $\beta = 0.25$};

\addplot [color=mycolor7,only marks,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
19.5	6\\
19.5	5.04201680672269\\
19.5	4.58015267175572\\
19.5	4\\
};
\addlegendentry{SI-RRC, $\beta = 0.5$};

\node (source) at (axis cs:20,4){$B_x$};
\node (destination) at (axis cs:20,6){};
\draw[<-](source)--(destination);
\node (b0) at (axis cs:23.7,6){\tiny $\beta = 0$};
\node (b25) at (axis cs:21.7,4.75){\tiny $\beta = 0.25$};
\node (b5) at (axis cs:21.4,4){\tiny $\beta = 0.5$};
\end{axis}
\end{tikzpicture}%

==> spectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-2,
xmax=2,
xlabel={$\text{f}_\text{s}\text{T}$},
xmajorgrids,
ymin=-60,
ymax=0,
ylabel={PSD [dB]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at = {(0.03, 0.03)}, anchor = south west},
ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},legend style={font=\tiny},
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
  -0.625 -70
%-1.041015625	-70.5694844866881\\
%-1.0390625	-69.9946063736446\\
%-1.033203125	-70.6732588064957\\
%nan	nan\\
%-1.017578125	-70.9809053604949\\
%-1.015625	-69.8686195784843\\
%-1.013671875	-69.2511031013935\\
%-1.0078125	-69.9050002816587\\
%-1.005859375	-71.3854227007385\\
%nan	nan\\
%-0.9921875	-70.685956333678\\
%-0.990234375	-69.4542750152703\\
%-0.98828125	-68.8754114495415\\
%-0.984375	-69.2668041009963\\
%-0.982421875	-70.1514532710371\\
%nan	nan\\
%-0.96875	-71.2314090250167\\
%-0.966796875	-69.7424609301073\\
%-0.96484375	-68.9295263783963\\
%-0.962890625	-68.4217777127406\\
%-0.9609375	-68.0967037586076\\
%-0.958984375	-68.3282688671861\\
%-0.95703125	-69.4760342152385\\
%-0.955078125	-71.5582019781707\\
%nan	nan\\
%-0.943359375	-70.092478978808\\
%-0.94140625	-68.6206766007465\\
%-0.939453125	-67.8317847247544\\
%-0.9375	-67.5397889808355\\
%-0.935546875	-67.7884208343171\\
%-0.93359375	-68.5887085488896\\
%-0.931640625	-69.7635974699046\\
%-0.9296875	-71.7084135463457\\
%nan	nan\\
%-0.919921875	-71.1604151534248\\
%-0.91796875	-68.9299820729908\\
%-0.916015625	-67.6491995758704\\
%-0.9140625	-67.1370379541227\\
%-0.908203125	-67.6976834045895\\
%-0.90625	-69.2803454691059\\
%-0.904296875	-71.7851300176007\\
%nan	nan\\
%-0.89453125	-70.6179821546332\\
%-0.892578125	-68.5125353407073\\
%-0.890625	-66.8489510778218\\
%-0.888671875	-66.111101580461\\
%-0.884765625	-66.6642778939018\\
%-0.8828125	-67.3760882053603\\
%-0.880859375	-68.8468340969598\\
%-0.87890625	-71.3520127216938\\
%nan	nan\\
%-0.87109375	-70.8478112053494\\
%-0.869140625	-68.3577596632381\\
%-0.8671875	-66.7466580530576\\
%-0.865234375	-66.1215305780697\\
%-0.861328125	-65.6631283827098\\
%-0.859375	-65.905879635819\\
%-0.857421875	-66.9211342656155\\
%-0.85546875	-68.5036115936595\\
%-0.853515625	-71.2269756720231\\
%nan	nan\\
%-0.84765625	-72.8294176712011\\
%-0.845703125	-69.6051865756232\\
%-0.84375	-67.3799292676672\\
%-0.841796875	-65.64653592405\\
%-0.83984375	-64.6366965011446\\
%-0.837890625	-64.324859846466\\
%-0.8359375	-64.534455068151\\
%-0.833984375	-65.2042372948706\\
%-0.83203125	-66.5724921050104\\
%-0.830078125	-68.6430002675713\\
%-0.828125	-71.3658769118348\\
%nan	nan\\
%-0.822265625	-70.8106519692109\\
%-0.8203125	-67.9136478166711\\
%-0.818359375	-65.858528817298\\
%-0.81640625	-64.5447363905115\\
%-0.814453125	-63.8721113373628\\
%-0.8125	-63.569011092883\\
%-0.80859375	-64.5522261975923\\
%-0.806640625	-65.9796632749145\\
%-0.8046875	-68.065877231652\\
%-0.802734375	-71.3345256698415\\
%nan	nan\\
%-0.798828125	-72.9789602365655\\
%-0.796875	-69.049106005577\\
%-0.794921875	-66.386332368952\\
%-0.79296875	-64.6467049092564\\
%-0.791015625	-63.4889385856648\\
%-0.7890625	-62.8811709755095\\
%-0.78515625	-63.1710868303006\\
%-0.783203125	-64.1356195149664\\
%-0.78125	-65.7102240759155\\
%-0.779296875	-68.1198576405322\\
%-0.77734375	-71.6642128355878\\
%nan	nan\\
%-0.7734375	-71.3510966662081\\
%-0.771484375	-67.4606851405567\\
%-0.76953125	-64.5478305453152\\
%-0.767578125	-62.5417340768128\\
%-0.765625	-61.3826476573455\\
%-0.763671875	-61.0206998535115\\
%-0.759765625	-61.4868485121485\\
%-0.7578125	-62.3970931924608\\
%-0.755859375	-64.1984164674228\\
%-0.75390625	-67.0214738360439\\
%-0.751953125	-70.97567726404\\
%-0.75	-72.288602558512\\
%-0.748046875	-68.4991386910976\\
%-0.74609375	-65.1393845907785\\
%-0.744140625	-62.8784995470419\\
%-0.7421875	-61.4367459370318\\
%-0.740234375	-60.5742236228651\\
%-0.73828125	-59.9467574604093\\
%-0.734375	-60.4631431911506\\
%-0.732421875	-61.8069049234273\\
%-0.73046875	-63.7231641365833\\
%-0.728515625	-66.6997811084913\\
%-0.7265625	-70.2231561542908\\
%-0.724609375	-68.8406992494599\\
%-0.72265625	-65.0182153807948\\
%-0.720703125	-62.1166108331614\\
%-0.71875	-60.1746325706341\\
%-0.716796875	-58.8941321964614\\
%-0.71484375	-58.0838102286248\\
%-0.712890625	-57.7897255369193\\
%-0.7109375	-58.1108390092017\\
%-0.708984375	-59.026529756295\\
%-0.70703125	-60.4494602570089\\
%-0.705078125	-62.7903924135753\\
%-0.703125	-66.2071064296184\\
%-0.701171875	-68.1552905633688\\
%-0.69921875	-64.925444828463\\
%-0.697265625	-61.4133885040678\\
%-0.6953125	-59.0345493349264\\
%-0.693359375	-57.3013282611255\\
%-0.69140625	-56.0848055329182\\
%-0.689453125	-55.5174537863269\\
%-0.685546875	-55.9830215913355\\
%-0.68359375	-57.0683667227582\\
%-0.681640625	-58.8185147687471\\
%-0.6796875	-61.5464909642807\\
%-0.677734375	-64.7570854895404\\
%-0.67578125	-63.7313432249407\\
%-0.673828125	-59.6658342263359\\
%-0.671875	-56.3937459413287\\
%-0.669921875	-54.1775428189492\\
%-0.66796875	-52.7474674580938\\
%-0.666015625	-51.8120586576156\\
%-0.6640625	-51.3767307452885\\
%-0.662109375	-51.6932588726649\\
%-0.66015625	-52.8098271597851\\
%-0.658203125	-54.6976079703186\\
%-0.65625	-57.450034549647\\
%-0.654296875	-60.4891839330951\\
%-0.65234375	-59.4816160326843\\
%-0.650390625	-55.1694769380767\\
%-0.6484375	-51.660769673844\\
%-0.646484375	-49.3517544852213\\
%-0.64453125	-47.8642095241858\\
%-0.642578125	-46.8446087479857\\
%-0.640625	-46.3105765304618\\
%-0.638671875	-46.5505361665952\\
%-0.63671875	-47.8028848017175\\
%-0.634765625	-50.1524143453844\\
%-0.6328125	-51.9958293450566\\
%-0.630859375	-48.3327761430528\\
%-0.62890625	-43.4491157579574\\
%-0.626953125	-39.5407626470664\\
-0.625	-36.291015981651\\
-0.623046875	-33.530138242744\\
-0.62109375	-31.1411292766895\\
-0.619140625	-28.9714485805072\\
-0.6171875	-27.1915578616324\\
-0.615234375	-25.6742011340077\\
-0.61328125	-24.1244993162383\\
-0.611328125	-22.7191532399872\\
-0.609375	-21.475695866293\\
-0.607421875	-20.3666214817392\\
-0.60546875	-19.3497389633148\\
-0.603515625	-18.3135089708423\\
-0.6015625	-17.5537615871089\\
-0.599609375	-16.9440394445806\\
-0.59765625	-16.0127828265385\\
-0.595703125	-15.0969463518215\\
-0.59375	-14.5667013504112\\
-0.591796875	-14.2718195968625\\
-0.58984375	-13.9843397255904\\
-0.587890625	-13.546161998168\\
-0.5859375	-12.9585315253867\\
-0.583984375	-12.4633640493233\\
-0.58203125	-12.1356309846622\\
-0.580078125	-11.8390987189619\\
-0.578125	-11.5464432524939\\
-0.572265625	-11.0371233102843\\
-0.5703125	-10.216878637183\\
-0.568359375	-9.64977585941706\\
-0.56640625	-9.37760297368086\\
-0.560546875	-9.08666357243644\\
-0.5546875	-8.6951653890989\\
-0.552734375	-8.43270633822229\\
-0.55078125	-8.10592663037139\\
-0.548828125	-7.7454187335642\\
-0.546875	-7.50928679781003\\
-0.541015625	-7.2335761843792\\
-0.53515625	-6.82657657268844\\
-0.533203125	-6.41907681006628\\
-0.52734375	-5.94498265729662\\
-0.525390625	-5.44161482893844\\
-0.51953125	-5.2176424769891\\
-0.517578125	-4.99033365192207\\
-0.5078125	-4.42511040523487\\
-0.5	-3.87527919170188\\
-0.498046875	-3.46608015255118\\
-0.494140625	-3.22956581441241\\
-0.490234375	-3.52435039461127\\
-0.486328125	-3.22196852235018\\
-0.47265625	-2.74319766625004\\
-0.46484375	-2.48128272501201\\
-0.462890625	-2.21440955774197\\
-0.4609375	-1.96021348954598\\
-0.455078125	-2.19802428109304\\
-0.447265625	-1.8068997125949\\
-0.443359375	-2.09057319237081\\
-0.439453125	-1.7639977345849\\
-0.435546875	-1.54799077943332\\
-0.4296875	-1.14309669895897\\
-0.41796875	-1.61696246370441\\
-0.408203125	-1.16828765528077\\
-0.404296875	-0.950611334915371\\
-0.3984375	-1.1896813740076\\
-0.390625	-0.94547958650371\\
-0.3828125	-0.719967518141871\\
-0.376953125	-1.24985756630144\\
-0.3671875	-0.96281171992733\\
-0.36328125	-0.567080976747469\\
-0.361328125	-0.27399996363541\\
-0.35546875	-0.669469706945556\\
-0.353515625	-0.909125296375782\\
-0.33984375	-0.692773817310051\\
-0.330078125	-1.0412394496383\\
-0.328125	-1.33151861866817\\
-0.32421875	-1.09451738775015\\
-0.30859375	-1.37994601974974\\
-0.3046875	-1.03401615416551\\
-0.30078125	-0.811819173238849\\
-0.29296875	-1.11311644490635\\
-0.287109375	-0.72569291277626\\
-0.283203125	-0.997039126862186\\
-0.28125	-1.42580895121853\\
-0.275390625	-1.06967320753884\\
-0.271484375	-1.31054604746674\\
-0.263671875	-0.977204933962591\\
-0.255859375	-1.23549528003714\\
-0.25390625	-1.616661180483\\
-0.25	-1.18816746055708\\
-0.248046875	-0.695140115497678\\
-0.2421875	-1.13941185384024\\
-0.236328125	-1.48212211464587\\
-0.232421875	-1.14241495712899\\
-0.21875	-0.934889703699476\\
-0.216796875	-0.73409006868197\\
-0.205078125	-1.1101021020487\\
-0.197265625	-1.36779666302014\\
-0.193359375	-1.08023266295971\\
-0.189453125	-0.769074538564824\\
-0.17578125	-0.489243769061429\\
-0.16796875	-0.738772716595277\\
-0.16015625	-0.513706012969711\\
-0.15625	-1.18944066594432\\
-0.154296875	-1.60637594640262\\
-0.150390625	-1.3347402866561\\
-0.146484375	-1.01799656186744\\
-0.14453125	-0.725121841577872\\
-0.134765625	-0.988315669210822\\
-0.12890625	-0.591713700736849\\
-0.125	-0.896370554841288\\
-0.11328125	-1.27437846538057\\
-0.111328125	-1.51800559386443\\
-0.10546875	-1.1897352351359\\
-0.1015625	-0.957001764549766\\
-0.09375	-0.665958973525131\\
-0.08984375	-1.16702678978151\\
-0.083984375	-0.728785557348515\\
-0.08203125	-0.427341709521095\\
-0.080078125	-0.09783280020239\\
-0.076171875	-0.340699425990877\\
-0.07421875	-0.768662151377689\\
-0.0625	-1.22333702852536\\
-0.056640625	-0.936001369523532\\
-0.05078125	-1.23435270689378\\
-0.046875	-0.915586695525467\\
-0.037109375	-1.22335952066228\\
-0.03125	-0.687879939160938\\
-0.029296875	-0.434815553165241\\
-0.02734375	-0.720646352844208\\
-0.025390625	-0.993903955196689\\
-0.0234375	-0.684749806858685\\
-0.021484375	-0.339000042696057\\
-0.017578125	-0.631205382252199\\
-0.015625	-0.866891524648292\\
-0.0078125	-0.554780221101696\\
0.001953125	-0.801827502121484\\
0.00390625	-1.12173976864151\\
0.005859375	-1.34368822031578\\
0.013671875	-1.13989499640313\\
0.01953125	-0.763228767905786\\
0.0234375	-1.00774451936483\\
0.025390625	-1.38458178296779\\
0.03125	-1.09733587416094\\
0.03515625	-1.33262557995958\\
0.0390625	-0.87971664419271\\
0.041015625	-0.5872428564512\\
0.044921875	-0.884719845092754\\
0.046875	-1.090985992031\\
0.076171875	-0.871296021353229\\
0.095703125	-1.15667231014535\\
0.09765625	-0.903991467233339\\
0.099609375	-0.509908886627965\\
0.103515625	-1.16539726015028\\
0.10546875	-1.56021791037352\\
0.109375	-1.01849122529846\\
0.111328125	-0.773782767986129\\
0.115234375	-0.9739327609318\\
0.1171875	-0.752991096743412\\
0.134765625	-1.0235748712561\\
0.13671875	-1.40872062119948\\
0.138671875	-1.14463228053871\\
0.140625	-0.844375179423914\\
0.14453125	-0.567204819973578\\
0.146484375	-0.789514771031825\\
0.16796875	-1.01770735202161\\
0.171875	-0.6441943804723\\
0.17578125	-0.888777357447374\\
0.177734375	-0.64856851292782\\
0.185546875	-0.928292757686245\\
0.208984375	-1.16319451260235\\
0.232421875	-0.716861442295042\\
0.234375	-0.505316917740632\\
0.23828125	-0.764098062772675\\
0.2421875	-0.425699648711572\\
0.25	-0.746921705720036\\
0.251953125	-0.952145685122366\\
0.25390625	-1.22078871027614\\
0.2578125	-1.43104984155271\\
0.26171875	-1.20987854106217\\
0.263671875	-0.93360139212117\\
0.26953125	-0.542408042782301\\
0.279296875	-0.802193803100865\\
0.283203125	-1.09405508172929\\
0.294921875	-0.866268574216179\\
0.30078125	-1.06693000471197\\
0.318359375	-0.745665115221967\\
0.33984375	-0.97482972573294\\
0.341796875	-1.20852899164353\\
0.353515625	-0.942369247693112\\
0.3671875	-0.328491537678593\\
0.373046875	-0.751399535187235\\
0.375	-1.1041497171025\\
0.396484375	-0.812002109637914\\
0.404296875	-0.557712751233144\\
0.408203125	-0.847968742948402\\
0.41015625	-1.10149048049601\\
0.423828125	-1.40044703176413\\
0.42578125	-1.74209915862457\\
0.4296875	-1.31408941698245\\
0.431640625	-1.03633465036657\\
0.435546875	-1.27726830908095\\
0.4375	-1.53790916724468\\
0.44140625	-1.93529285035452\\
0.443359375	-2.14914626123806\\
0.45703125	-2.49212213051552\\
0.4609375	-2.77960621834088\\
0.462890625	-2.99313285019736\\
0.466796875	-2.71692690161729\\
0.470703125	-3.05460066525568\\
0.474609375	-2.63652389388459\\
0.478515625	-3.00250441967871\\
0.484375	-3.25500875741618\\
0.486328125	-3.55308969416464\\
0.48828125	-3.75392598554261\\
0.49609375	-4.08458392145071\\
0.501953125	-3.68694297899523\\
0.505859375	-3.88834169032992\\
0.5078125	-4.10240497190814\\
0.509765625	-4.59929275885569\\
0.515625	-4.92882557748838\\
0.517578125	-5.24758702397131\\
0.51953125	-5.57599599457196\\
0.5234375	-5.92142475803019\\
0.533203125	-6.28694817488818\\
0.541015625	-6.56727470730079\\
0.54296875	-6.92369545174302\\
0.544921875	-7.35386743501034\\
0.546875	-7.76530946486381\\
0.548828125	-8.03403791455273\\
0.5546875	-8.35839820790596\\
0.556640625	-8.88535831235423\\
0.55859375	-9.18377314938233\\
0.564453125	-9.54643537379015\\
0.56640625	-9.81284156098182\\
0.5703125	-10.0896846521251\\
0.572265625	-10.4737467197195\\
0.57421875	-10.9312679103942\\
0.576171875	-11.195602325683\\
0.578125	-11.5031181357197\\
0.580078125	-11.9649083840531\\
0.58203125	-12.6571780032803\\
0.583984375	-13.2258368095991\\
0.5859375	-13.6286177373592\\
0.587890625	-14.0860095140337\\
0.58984375	-14.3796562668547\\
0.591796875	-14.5866689859707\\
0.59375	-14.942992401989\\
0.595703125	-15.5039503192094\\
0.59765625	-16.2346525771121\\
0.599609375	-17.0448758529633\\
0.6015625	-17.883803599366\\
0.603515625	-18.6510354076889\\
0.60546875	-19.4946883809108\\
0.607421875	-20.5196114595471\\
0.609375	-21.534267254594\\
0.611328125	-22.5205740969908\\
0.61328125	-23.8642608459003\\
0.615234375	-25.4651947537199\\
0.6171875	-26.9379244280336\\
0.619140625	-28.5692577994499\\
0.62109375	-30.7129246942268\\
0.623046875	-33.3758414372175\\
0.625	-36.4341086560862\\
%0.626953125	-39.7423541340088\\
%0.62890625	-43.7395495221534\\
%0.630859375	-48.9189758980793\\
%0.6328125	-52.1624115241566\\
%0.634765625	-49.7333663346393\\
%0.63671875	-47.2034647900386\\
%0.638671875	-45.9010929815188\\
%0.640625	-45.6190260454765\\
%0.642578125	-46.0637228763859\\
%0.64453125	-47.2874529052669\\
%0.646484375	-49.2166142350891\\
%0.6484375	-51.6805043062243\\
%0.650390625	-55.0024364685071\\
%0.65234375	-59.1817519009393\\
%0.654296875	-60.3959230106291\\
%0.65625	-57.2718690649149\\
%0.658203125	-54.4105477148889\\
%0.66015625	-52.5443792989648\\
%0.662109375	-51.6417964082432\\
%0.666015625	-51.9176952050008\\
%0.66796875	-52.8229703608275\\
%0.669921875	-54.3472957046095\\
%0.671875	-56.801879422131\\
%0.673828125	-60.2099062144554\\
%0.67578125	-63.913179099573\\
%0.677734375	-64.6356832712706\\
%0.6796875	-61.7249532981864\\
%0.681640625	-59.0144590502904\\
%0.68359375	-57.1337623694539\\
%0.685546875	-55.925994756305\\
%0.6875	-55.4134660915525\\
%0.69140625	-56.322809287741\\
%0.693359375	-57.480664045343\\
%0.6953125	-59.0555147169663\\
%0.697265625	-61.3847034911239\\
%0.69921875	-65.0801288426408\\
%0.701171875	-68.5275499306291\\
%0.703125	-66.4323641346866\\
%0.705078125	-63.0434298226187\\
%0.70703125	-60.6145275396662\\
%0.708984375	-59.0408209581011\\
%0.7109375	-58.054093865906\\
%0.712890625	-57.5506459440522\\
%0.716796875	-58.6377957509626\\
%0.71875	-60.4057755161199\\
%0.720703125	-62.6442708747697\\
%0.72265625	-65.6459657404979\\
%0.724609375	-69.6266156775484\\
%0.7265625	-70.8601796158061\\
%0.728515625	-67.3577284080286\\
%0.73046875	-64.2729059807496\\
%0.732421875	-62.1674210612379\\
%0.734375	-60.7136015824663\\
%0.736328125	-59.8322743723181\\
%0.740234375	-60.0872073851733\\
%0.7421875	-61.0037913051339\\
%0.744140625	-62.6104521495645\\
%0.74609375	-65.1516160394007\\
%0.748046875	-68.6734501036681\\
%0.75	-72.2497391480901\\
%0.751953125	-71.1166104063315\\
%0.75390625	-67.5177147722311\\
%0.755859375	-64.8989210322325\\
%0.7578125	-63.1436132764444\\
%0.759765625	-62.0958183373472\\
%0.76171875	-61.6445914556774\\
%0.765625	-62.3409087927605\\
%0.767578125	-63.10262281465\\
%0.76953125	-64.6784082086028\\
%0.771484375	-67.3606780889141\\
%0.7734375	-71.2367603566604\\
%nan	nan\\
%0.77734375	-71.6833155308003\\
%0.779296875	-67.858309976476\\
%0.78125	-65.236825203044\\
%0.783203125	-63.5583548730443\\
%0.78515625	-62.6075205664802\\
%0.787109375	-62.2676124851034\\
%0.791015625	-62.9164905616396\\
%0.79296875	-64.3396535918169\\
%0.794921875	-66.5420575432332\\
%0.796875	-69.4657741698428\\
%0.798828125	-73.0480489219038\\
%nan	nan\\
%0.802734375	-71.6210213448422\\
%0.8046875	-68.2779090336454\\
%0.806640625	-66.1371420262819\\
%0.80859375	-64.6804393839703\\
%0.810546875	-63.6146397856089\\
%0.8125	-63.3466252873755\\
%0.814453125	-63.8399436474148\\
%0.81640625	-64.5841095663903\\
%0.818359375	-65.6737345159563\\
%0.8203125	-67.7431652933893\\
%0.822265625	-71.1001276667708\\
%nan	nan\\
%0.828125	-71.3820502260498\\
%0.830078125	-68.4031848820887\\
%0.83203125	-66.3711193041984\\
%0.833984375	-65.0212870072196\\
%0.8359375	-64.3956653070832\\
%0.841796875	-65.4616255045135\\
%0.84375	-67.3475095621704\\
%0.845703125	-70.1794437572488\\
%nan	nan\\
%0.853515625	-71.3562484192443\\
%0.85546875	-68.5402872449246\\
%0.857421875	-66.6774348695159\\
%0.859375	-65.6175156452703\\
%0.861328125	-65.2193308094153\\
%0.865234375	-65.9888471006846\\
%0.8671875	-67.0105206252734\\
%0.869140625	-68.7340437948015\\
%0.87109375	-71.1515211373654\\
%nan	nan\\
%0.87890625	-71.6150486645216\\
%0.880859375	-69.1051119390734\\
%0.8828125	-67.4717500650787\\
%0.884765625	-66.6412103293247\\
%0.888671875	-66.8694352709434\\
%0.890625	-67.5971150288784\\
%0.892578125	-68.6702686972387\\
%0.89453125	-70.2355928151329\\
%nan	nan\\
%0.904296875	-71.344481367771\\
%0.90625	-69.1144625006669\\
%0.908203125	-67.8924628372341\\
%0.91015625	-67.367732538321\\
%0.916015625	-67.6539682138105\\
%0.91796875	-68.7519106349912\\
%0.919921875	-70.632008917325\\
%nan	nan\\
%0.9296875	-71.4864255265806\\
%0.931640625	-69.2355134958089\\
%0.93359375	-68.0726407158868\\
%0.935546875	-67.7073106389666\\
%0.939453125	-68.1664410595212\\
%0.94140625	-68.8733312175151\\
%0.943359375	-70.2090150644552\\
%nan	nan\\
%0.955078125	-71.5378263965567\\
%0.95703125	-69.6858044194445\\
%0.958984375	-68.683762361347\\
%0.9609375	-68.3220664397845\\
%0.96484375	-68.7626426118949\\
%0.966796875	-69.6922014623424\\
%0.96875	-71.1867514562663\\
%nan	nan\\
%0.982421875	-69.8648484679952\\
%0.984375	-69.0147638270294\\
%0.986328125	-68.6198742325613\\
%0.990234375	-69.0953678729408\\
%0.9921875	-69.954389879948\\
%0.994140625	-71.7265195721209\\
%nan	nan\\
%1.0078125	-70.6371489699818\\
%1.009765625	-69.6530886509726\\
%1.01171875	-69.2761713743691\\
%1.015625	-70.103081859462\\
%nan	nan\\
%1.037109375	-69.8949858550733\\
0.625	-70.2370177394589\\
};
\addlegendentry{RRC $\beta = 0.25$};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-1.984375	-70.1750343202918\\
-1.982421875	-69.4003440003126\\
-1.98046875	-68.7981825015988\\
-1.978515625	-68.4594394400986\\
-1.9765625	-68.201198784521\\
-1.974609375	-67.8338306996099\\
-1.970703125	-68.1783534152791\\
-1.96875	-68.5326684250165\\
-1.96484375	-69.0948093336502\\
-1.962890625	-69.898483765062\\
-1.9609375	-70.8349684670759\\
nan	nan\\
-1.935546875	-70.5730027987291\\
-1.93359375	-69.1808065144028\\
-1.931640625	-68.2771573522202\\
-1.9296875	-67.9443005545377\\
-1.92578125	-67.7226898271847\\
-1.921875	-67.9350812529794\\
-1.916015625	-68.3715845484848\\
-1.9140625	-69.0413993012069\\
-1.912109375	-69.7142105671952\\
-1.91015625	-70.4645130838911\\
nan	nan\\
-1.884765625	-69.8272945966387\\
-1.8828125	-69.0189427779691\\
-1.880859375	-68.2651112868759\\
-1.87890625	-67.8433649624504\\
-1.876953125	-67.6367353849683\\
-1.875	-67.2892946403295\\
-1.873046875	-66.9906518916613\\
-1.869140625	-67.5823776512002\\
-1.8671875	-67.9605439699083\\
-1.865234375	-68.3981956613718\\
-1.86328125	-69.3615610573223\\
-1.861328125	-70.4237000785616\\
nan	nan\\
-1.837890625	-70.8145470780469\\
-1.8359375	-69.4034727837477\\
-1.833984375	-68.5778180278154\\
-1.83203125	-68.0122222307248\\
-1.830078125	-67.4835234533926\\
-1.828125	-67.1677869725502\\
-1.818359375	-67.5351650573496\\
-1.81640625	-68.2454431467556\\
-1.814453125	-68.8192363884708\\
-1.8125	-69.4361835256097\\
-1.810546875	-70.3741483099699\\
nan	nan\\
-1.787109375	-70.1037632004443\\
-1.78515625	-69.1657620565942\\
-1.783203125	-68.617581710251\\
-1.78125	-68.4099736887805\\
-1.779296875	-68.0515776784148\\
-1.77734375	-67.5634379831241\\
-1.775390625	-67.2809178695569\\
-1.767578125	-67.7968378962304\\
-1.765625	-68.3122187513413\\
-1.763671875	-68.9116558155921\\
-1.76171875	-69.7075149801767\\
-1.759765625	-70.8332339443777\\
nan	nan\\
-1.736328125	-69.5234674000819\\
-1.734375	-68.6248647517497\\
-1.732421875	-68.1848596906585\\
-1.728515625	-67.6558528333976\\
-1.7265625	-67.0413413119564\\
-1.724609375	-66.6471489911958\\
-1.720703125	-67.1147084242437\\
-1.71875	-67.585072163683\\
-1.716796875	-67.8591116265559\\
-1.71484375	-68.2754349921923\\
-1.712890625	-69.1730558492081\\
-1.7109375	-70.5399912004856\\
nan	nan\\
-1.689453125	-71.1946911169613\\
-1.6875	-69.8867135096979\\
-1.685546875	-68.7953743885471\\
-1.68359375	-67.9807217189615\\
-1.681640625	-67.4745741444502\\
-1.67578125	-67.2449145215584\\
-1.673828125	-66.8416320235514\\
-1.671875	-66.5465391908579\\
-1.669921875	-66.8380193037141\\
-1.66796875	-67.4188822546751\\
-1.666015625	-68.0783502361227\\
-1.6640625	-68.9077813020737\\
-1.662109375	-69.897157003511\\
-1.66015625	-71.1022272777483\\
nan	nan\\
-1.638671875	-70.2972648327415\\
-1.63671875	-69.4089272987962\\
-1.634765625	-68.5182171303528\\
-1.6328125	-67.7152857798007\\
-1.630859375	-67.3542607976411\\
-1.626953125	-66.937747679471\\
-1.625	-66.5385577505005\\
-1.619140625	-67.2872965151039\\
-1.6171875	-67.9661010060636\\
-1.615234375	-68.7459861297107\\
-1.61328125	-69.7751960231666\\
-1.611328125	-70.8873082021087\\
nan	nan\\
-1.587890625	-70.3496315734647\\
-1.5859375	-69.6376408976355\\
-1.583984375	-68.8253865212977\\
-1.58203125	-68.0139445459495\\
-1.580078125	-67.4237138532329\\
-1.578125	-67.0962314782622\\
-1.576171875	-66.8766085202404\\
-1.5703125	-67.2475961175477\\
-1.568359375	-67.6739670328768\\
-1.56640625	-68.1888933105465\\
-1.564453125	-68.8877065051155\\
-1.5625	-70.0547813825796\\
nan	nan\\
-1.5390625	-70.5550453280525\\
-1.537109375	-69.7885324002882\\
-1.53515625	-69.0359646551076\\
-1.533203125	-68.4423654415011\\
-1.53125	-68.0613603679896\\
-1.529296875	-67.5772054827521\\
-1.52734375	-67.1146206389991\\
-1.521484375	-67.4863330211968\\
-1.51953125	-67.9540237626199\\
-1.517578125	-68.4854763430458\\
-1.515625	-69.2666049647023\\
-1.513671875	-70.2817121538393\\
nan	nan\\
-1.486328125	-69.6784342431449\\
-1.484375	-69.0430257633457\\
-1.482421875	-68.3191921775202\\
-1.48046875	-67.6764940193575\\
-1.478515625	-67.2396078516379\\
-1.474609375	-67.5931973631473\\
-1.47265625	-67.9395111770245\\
-1.470703125	-68.2699508155972\\
-1.46875	-68.785665524023\\
-1.466796875	-69.2215416660341\\
-1.46484375	-69.7600900987189\\
-1.462890625	-70.7805347888045\\
nan	nan\\
-1.4375	-69.7998605435134\\
-1.435546875	-69.0285821376549\\
-1.43359375	-68.5183309240842\\
-1.431640625	-68.2306385362054\\
-1.42578125	-68.4536142612066\\
-1.41796875	-68.8263629099002\\
-1.416015625	-69.4712403526118\\
-1.4140625	-70.416856452566\\
nan	nan\\
-1.38671875	-69.2616973846007\\
-1.384765625	-68.6045511494078\\
-1.3828125	-68.2882271960265\\
-1.375	-67.9674300506859\\
-1.37109375	-68.4726266250222\\
-1.369140625	-69.0602350029623\\
-1.3671875	-70.0266760897145\\
nan	nan\\
-1.341796875	-70.4528554260971\\
-1.33984375	-69.5179289525947\\
-1.337890625	-69.012112991274\\
-1.3359375	-68.5416082258386\\
-1.333984375	-67.9753267084941\\
-1.33203125	-67.4792229912165\\
-1.328125	-67.9724515307003\\
-1.326171875	-68.3819571288224\\
-1.32421875	-68.5932198702602\\
-1.322265625	-68.858404493099\\
-1.3203125	-69.3325146615935\\
-1.318359375	-69.965457086309\\
-1.31640625	-70.8948279499729\\
nan	nan\\
-1.296875	-70.5248117027398\\
-1.294921875	-69.0064009274033\\
-1.29296875	-67.7676965105232\\
-1.291015625	-66.9712388607803\\
-1.2890625	-66.6469212233858\\
-1.287109375	-66.3967257017589\\
-1.28515625	-65.7428996593828\\
-1.283203125	-65.2017951634157\\
-1.27734375	-65.6721158315883\\
-1.275390625	-66.2390658624308\\
-1.2734375	-67.1702975470858\\
-1.271484375	-68.2595539460015\\
-1.26953125	-69.8032904334828\\
-1.267578125	-72.4650151785913\\
nan	nan\\
-1.26171875	-73.2570304611852\\
-1.259765625	-68.8803558167232\\
-1.2578125	-65.7628283308546\\
-1.255859375	-63.2164221775516\\
-1.25390625	-60.8792096581398\\
-1.251953125	-58.8824002978135\\
-1.25	-57.1641835190347\\
-1.248046875	-55.5633252032899\\
-1.24609375	-54.2410707351654\\
-1.244140625	-53.0961886617416\\
-1.2421875	-51.9370713517815\\
-1.240234375	-50.7736190855587\\
-1.23828125	-49.5953317388306\\
-1.236328125	-48.5373171170963\\
-1.234375	-47.5663303818824\\
-1.232421875	-46.5126901488113\\
-1.23046875	-45.4204901979212\\
-1.228515625	-44.5835463024981\\
-1.2265625	-43.893121369975\\
-1.224609375	-43.0326881012191\\
-1.22265625	-42.2500264064213\\
-1.220703125	-41.6450544464422\\
-1.21875	-41.0380158797102\\
-1.216796875	-40.6533107522004\\
-1.21484375	-40.3331213964237\\
-1.212890625	-39.6293669120463\\
-1.2109375	-38.7810811768545\\
-1.208984375	-38.1623517273688\\
-1.20703125	-37.7677668881226\\
-1.205078125	-37.4366439306861\\
-1.203125	-36.9486054460266\\
-1.201171875	-36.3604659894725\\
-1.19921875	-35.8116716637136\\
-1.197265625	-35.308843662759\\
-1.1953125	-34.9429857378333\\
-1.19140625	-34.663577338102\\
-1.189453125	-34.422339291207\\
-1.1875	-34.060018853531\\
-1.185546875	-33.6920627640503\\
-1.18359375	-33.253671447877\\
-1.181640625	-32.7036815422393\\
-1.1796875	-32.0774710942204\\
-1.177734375	-31.5506481057665\\
-1.17578125	-31.2281625783652\\
-1.171875	-30.8498007403018\\
-1.169921875	-30.4886142562381\\
-1.16796875	-30.0988187818531\\
-1.166015625	-29.8672558071892\\
-1.16015625	-29.4310949801449\\
-1.158203125	-29.0376796382922\\
-1.15625	-28.7061975010299\\
-1.154296875	-28.4892740722306\\
-1.150390625	-27.9800455093972\\
-1.1484375	-27.681067431909\\
-1.146484375	-27.4107324980999\\
-1.14453125	-27.0999791479375\\
-1.13671875	-26.5725307053371\\
-1.134765625	-26.1961168559146\\
-1.12890625	-25.9604158668148\\
-1.126953125	-25.7328235107939\\
-1.125	-25.3012607123729\\
-1.123046875	-24.7391168536078\\
-1.12109375	-24.4951278615863\\
-1.115234375	-24.2177776748408\\
-1.11328125	-23.9282046797819\\
-1.111328125	-23.7246193636661\\
-1.103515625	-23.3352138002126\\
-1.1015625	-22.9287479346013\\
-1.095703125	-22.6672944764574\\
-1.08984375	-22.2248888540321\\
-1.0859375	-22.0108647834161\\
-1.08203125	-22.263520664087\\
-1.078125	-21.8543690552609\\
-1.076171875	-21.6301663026151\\
-1.0703125	-21.2863036760385\\
-1.068359375	-20.8386044654825\\
-1.056640625	-20.5341109731545\\
-1.0546875	-20.2505046432286\\
-1.052734375	-19.9330598762126\\
-1.048828125	-20.1435618270815\\
-1.044921875	-19.8496239252435\\
-1.041015625	-19.5488038039525\\
-1.0390625	-19.0647390435583\\
-1.037109375	-18.8318477159972\\
-1.02734375	-18.6151391412146\\
-1.0234375	-18.3557356661974\\
-1.017578125	-18.7576564344551\\
-1.01171875	-18.551093232509\\
-1.005859375	-18.0863389099666\\
-1.00390625	-17.7141429084623\\
-0.98828125	-17.9452160858949\\
-0.984375	-17.4973617429968\\
-0.978515625	-17.7495730661536\\
-0.974609375	-17.3135412583232\\
-0.96875	-17.109278372321\\
-0.966796875	-16.8864167273865\\
-0.9609375	-17.1901854480698\\
-0.955078125	-16.9784073452346\\
-0.939453125	-17.2867577259041\\
-0.9375	-17.5146264553103\\
-0.93359375	-17.3041614634896\\
-0.931640625	-17.0226163319288\\
-0.921875	-17.2446268978639\\
-0.91796875	-17.0351450576562\\
-0.912109375	-16.817384686928\\
-0.900390625	-17.2191333138009\\
-0.89453125	-17.4458227962676\\
-0.890625	-17.0788464142844\\
-0.88671875	-17.5117185305231\\
-0.876953125	-17.8453116959209\\
-0.8671875	-17.5843139683618\\
-0.86328125	-17.8780614527367\\
-0.859375	-17.632566228038\\
-0.85546875	-17.3771289530874\\
-0.8515625	-17.6902062358439\\
-0.84375	-18.0313580249398\\
-0.841796875	-18.3523526296966\\
-0.83984375	-18.7422628895319\\
-0.833984375	-19.0903627991629\\
-0.83203125	-19.3491930241428\\
-0.828125	-19.0773093911986\\
-0.822265625	-19.2996082359738\\
-0.810546875	-19.5979363210811\\
-0.80859375	-19.8336715666287\\
-0.802734375	-20.1613726602919\\
-0.80078125	-20.4462136799621\\
-0.796875	-20.1854189544106\\
-0.791015625	-20.4784708616414\\
-0.7890625	-20.7944651865234\\
-0.787109375	-21.0959846415445\\
-0.771484375	-20.8416179697969\\
-0.765625	-21.149546339012\\
-0.763671875	-21.3653552239843\\
-0.759765625	-21.1087566537942\\
-0.755859375	-21.5599801370621\\
-0.736328125	-21.2637247945169\\
-0.73046875	-21.0256008282849\\
-0.728515625	-20.6286907019864\\
-0.71484375	-20.3644626225766\\
-0.712890625	-20.049396975533\\
-0.7109375	-19.8209506107813\\
-0.703125	-19.4865410535491\\
-0.69921875	-19.0942316865406\\
-0.689453125	-18.8513106031615\\
-0.6875	-18.4879732576833\\
-0.685546875	-17.8187927989558\\
-0.68359375	-17.5781571528852\\
-0.681640625	-17.8195096311278\\
-0.67578125	-17.4713519610933\\
-0.673828125	-17.2020427021653\\
-0.671875	-16.9355218581392\\
-0.66796875	-17.1455485348505\\
-0.662109375	-16.8023869691645\\
-0.66015625	-16.4539842793614\\
-0.658203125	-16.2362037465578\\
-0.654296875	-15.999100821101\\
-0.64453125	-15.5368206926228\\
-0.642578125	-15.0882216556193\\
-0.640625	-14.6869129302374\\
-0.6328125	-14.3797801231387\\
-0.626953125	-14.1153728909955\\
-0.625	-13.8377169104782\\
-0.62109375	-13.5234643785217\\
-0.611328125	-13.2860598490426\\
-0.609375	-13.024669118168\\
-0.59765625	-12.6962790943445\\
-0.595703125	-12.1745871878826\\
-0.59375	-11.7320073799031\\
-0.5859375	-12.129171864385\\
-0.58203125	-11.8661923692784\\
-0.580078125	-11.5998530568084\\
-0.578125	-11.3441268901747\\
-0.576171875	-11.0423455467628\\
-0.57421875	-10.836025246951\\
-0.556640625	-10.3609337469829\\
-0.55078125	-10.597377856949\\
-0.546875	-10.0793668735705\\
-0.544921875	-9.70210810367662\\
-0.52734375	-9.12835566082567\\
-0.525390625	-8.7757233430621\\
-0.5234375	-8.55882184068391\\
-0.515625	-8.80124901174585\\
-0.51171875	-8.52262409487872\\
-0.509765625	-8.31266668380515\\
-0.50390625	-8.08340839555379\\
-0.5	-7.79384912910791\\
-0.490234375	-7.56492798762028\\
-0.486328125	-8.07612208177533\\
-0.482421875	-7.74142174104139\\
-0.48046875	-7.40517161488622\\
-0.478515625	-7.04301656057142\\
-0.466796875	-6.80934864658393\\
-0.458984375	-6.51423650957116\\
-0.45703125	-6.18864442919738\\
-0.443359375	-5.88228158584169\\
-0.4375	-5.67667837934777\\
-0.43359375	-5.43338244791257\\
-0.4296875	-5.88084055864962\\
-0.427734375	-6.10720567263402\\
-0.421875	-5.72651916562866\\
-0.419921875	-5.47686490621538\\
-0.41796875	-5.14534189026438\\
-0.416015625	-4.89106900032182\\
-0.412109375	-4.64892310530677\\
-0.40625	-4.92781877248168\\
-0.404296875	-5.24060666986673\\
-0.40234375	-5.69955404028544\\
-0.396484375	-5.26344977988149\\
-0.390625	-5.01198039149887\\
-0.388671875	-4.74011893014862\\
-0.375	-4.40558535910177\\
-0.373046875	-4.17424111108391\\
-0.365234375	-4.45681851505361\\
-0.361328125	-4.25394410188398\\
-0.359375	-3.8522188208271\\
-0.34375	-3.47122078047491\\
-0.3359375	-3.27094190868616\\
-0.333984375	-3.06065941853036\\
-0.330078125	-3.34417443072246\\
-0.32421875	-3.14139968545599\\
-0.322265625	-2.81251019509605\\
-0.3125	-3.14638445267866\\
-0.302734375	-2.90456442038236\\
-0.298828125	-2.64685787538181\\
-0.294921875	-2.90657885531077\\
-0.29296875	-3.16172033571394\\
-0.2890625	-2.84720545972895\\
-0.287109375	-2.60576102140541\\
-0.271484375	-2.27205134835171\\
-0.267578125	-2.59889723056745\\
-0.26171875	-2.22022364353312\\
-0.2578125	-1.96116606627029\\
-0.25390625	-2.23728821252067\\
-0.236328125	-1.83521276578125\\
-0.23046875	-1.58102282079764\\
-0.2265625	-1.817464557945\\
-0.220703125	-2.1246453850833\\
-0.216796875	-1.89949760942886\\
-0.212890625	-1.66214641352623\\
-0.20703125	-1.92866476208251\\
-0.19921875	-1.71845873243454\\
-0.193359375	-1.50053808380393\\
-0.1796875	-1.24019448547275\\
-0.17578125	-1.50644373065738\\
-0.171875	-1.20180327459284\\
-0.16796875	-0.897872955901404\\
-0.158203125	-1.3161395512899\\
-0.15625	-1.58947245329274\\
-0.15234375	-1.01071961497533\\
-0.130859375	-1.23133738246596\\
-0.126953125	-0.980382093441315\\
-0.123046875	-0.756005076042626\\
-0.1171875	-0.957562962343401\\
-0.11328125	-0.642830132289382\\
-0.111328125	-0.365707409238545\\
-0.10546875	-0.597841297028651\\
-0.1015625	-0.131060117849632\\
-0.095703125	-0.590856563853705\\
-0.091796875	-0.842252893537362\\
-0.07421875	-1.06856838377431\\
-0.068359375	-0.704568713194257\\
-0.064453125	-1.03042276957394\\
-0.0625	-1.29644439706432\\
-0.056640625	-1.06926772213397\\
-0.0546875	-0.77138776644237\\
-0.052734375	-0.456900306257091\\
-0.046875	-0.741149422369915\\
-0.0390625	-0.341465101365207\\
-0.029296875	-0.0638245183240958\\
-0.01953125	-0.463422787610127\\
-0.017578125	-0.724712126811301\\
-0.009765625	-1.01707118618946\\
-0.005859375	-0.636475195169427\\
-0.00390625	-0.232259690760105\\
0.001953125	-0.518286662916409\\
0.00390625	-0.752013993304833\\
0.01171875	-0.984480988337949\\
0.013671875	-0.75092016312625\\
0.015625	-0.490666595249825\\
0.03125	-0.728764793722087\\
0.033203125	-0.499297828724972\\
0.044921875	-0.271203580682021\\
0.05859375	-0.73022570864209\\
0.060546875	-0.953618888071266\\
0.06640625	-0.477373255833629\\
0.068359375	-0.16301605251739\\
0.072265625	-0.550994379887735\\
0.076171875	-0.873954304705918\\
0.08203125	-0.57818341031967\\
0.087890625	-0.352667883331837\\
0.08984375	-0.127716866980456\\
0.09375	-0.568948236431126\\
0.099609375	-0.781631249449882\\
0.109375	-0.552166744715784\\
0.11328125	-0.909279432880427\\
0.115234375	-1.13923293027933\\
0.125	-0.911217048869105\\
0.126953125	-0.647969030718706\\
0.130859375	-0.91001571963248\\
0.13671875	-1.14912602894005\\
0.140625	-0.796909839297273\\
0.14453125	-0.579754469379851\\
0.150390625	-0.370324706136713\\
0.15234375	-0.137011739103939\\
0.15625	-0.73545435979051\\
0.158203125	-1.13887862239506\\
0.16015625	-1.37620013901202\\
0.1640625	-0.933751211742614\\
0.173828125	-1.24256922306106\\
0.18359375	-1.59546564697558\\
0.1875	-1.34673905880211\\
0.1953125	-1.59859411442975\\
0.197265625	-1.90706075122704\\
0.19921875	-2.18633270693069\\
0.203125	-1.94200706206186\\
0.205078125	-1.72451701467138\\
0.216796875	-1.95732867627632\\
0.21875	-2.35780002435366\\
0.228515625	-2.06437609141864\\
0.23828125	-1.85018657574433\\
0.24609375	-2.19336068154822\\
0.25390625	-2.5344282674266\\
0.255859375	-2.75363884427575\\
0.26171875	-2.54407910234307\\
0.26953125	-2.93681397763308\\
0.2734375	-2.65512262001444\\
0.275390625	-2.35960497361496\\
0.279296875	-2.65575045650691\\
0.2890625	-3.01820234883026\\
0.291015625	-3.37487971253842\\
0.296875	-3.08970831940976\\
0.298828125	-2.6482547068338\\
0.302734375	-2.93947461271119\\
0.3046875	-3.39949010694801\\
0.310546875	-3.14600654815804\\
0.322265625	-3.62471799265514\\
0.326171875	-3.39881824021417\\
0.328125	-3.01947636686243\\
0.33203125	-3.31552834891046\\
0.3359375	-3.57355409354854\\
0.3515625	-3.86145527646633\\
0.353515625	-4.07259497837605\\
0.357421875	-3.6182053903945\\
0.36328125	-4.03154569139122\\
0.37109375	-4.38811444122483\\
0.375	-4.05095864580736\\
0.380859375	-4.34757883871302\\
0.3828125	-4.57731601003907\\
0.38671875	-4.98476108113286\\
0.390625	-4.64284359314579\\
0.392578125	-4.43294091489445\\
0.396484375	-4.74574913161189\\
0.400390625	-5.03663184429768\\
0.412109375	-5.52812371771322\\
0.4140625	-5.86718674293533\\
0.419921875	-5.53720278226545\\
0.4375	-5.91527671137788\\
0.439453125	-6.35520174464777\\
0.44921875	-6.69873577270359\\
0.45703125	-6.41382782054424\\
0.462890625	-6.83748273716683\\
0.466796875	-7.10883057621013\\
0.474609375	-6.87980825463683\\
0.478515625	-7.1894138977209\\
0.482421875	-7.43397072730146\\
0.486328125	-7.78438219851293\\
0.490234375	-7.47718230620396\\
0.49609375	-7.83811989005916\\
0.50390625	-8.04007109314963\\
0.505859375	-8.27527373944565\\
0.513671875	-8.79031551001804\\
0.521484375	-8.49167036105329\\
0.525390625	-9.02674603604791\\
0.52734375	-9.26917879644521\\
0.5390625	-9.59148543640906\\
0.546875	-9.82278837235788\\
0.5546875	-10.1198023574465\\
0.560546875	-10.4513768832188\\
0.56640625	-10.735517614063\\
0.568359375	-10.940672065877\\
0.5703125	-11.1513046709369\\
0.572265625	-11.4392080493772\\
0.57421875	-11.8048562161393\\
0.578125	-11.6028715027937\\
0.580078125	-11.2443090483179\\
0.58203125	-11.0385924640354\\
0.58984375	-11.6211062800078\\
0.591796875	-12.0125619091462\\
0.59375	-12.2258222064855\\
0.595703125	-12.5227352847656\\
0.59765625	-13.0047389572281\\
0.607421875	-13.4343088660888\\
0.609375	-13.65718132456\\
0.611328125	-13.3952465664543\\
0.61328125	-13.1699264539999\\
0.6171875	-13.378407830904\\
0.619140625	-13.7308978059942\\
0.62109375	-14.0334002761129\\
0.625	-13.7935059359368\\
0.6328125	-14.2839882041027\\
0.634765625	-14.8243887236132\\
0.63671875	-15.3462158797781\\
0.640625	-15.0324359329887\\
0.646484375	-15.4684552221618\\
0.6484375	-15.7195860018336\\
0.662109375	-16.2843655017643\\
0.6640625	-16.577474453598\\
0.671875	-17.3135076837041\\
0.673828125	-17.7068320481283\\
0.681640625	-17.4489800061597\\
0.685546875	-17.7006879948167\\
0.6875	-18.1906027510983\\
0.689453125	-18.6301088559474\\
0.69140625	-18.9308815176414\\
0.69921875	-19.2164578590292\\
0.708984375	-19.4219991190107\\
0.7109375	-19.8843465311559\\
0.712890625	-20.3379371500653\\
0.716796875	-19.9582048424977\\
0.720703125	-20.223155889701\\
0.724609375	-20.4545561010698\\
0.732421875	-21.0133156891884\\
0.734375	-21.3164512569106\\
0.755859375	-21.5515383065278\\
0.763671875	-21.3401765675245\\
0.767578125	-21.1146033578598\\
0.76953125	-20.8261178225879\\
0.775390625	-20.5935780301504\\
0.78515625	-20.8260781090433\\
0.7890625	-20.3241751705302\\
0.798828125	-20.0472076319212\\
0.802734375	-19.7341258195151\\
0.80859375	-20.078077841857\\
0.81640625	-19.8691317328797\\
0.818359375	-19.5943941348927\\
0.8203125	-19.2268737375861\\
0.822265625	-18.939241866904\\
0.83203125	-18.6184556814861\\
0.84375	-18.3966820024968\\
0.8515625	-18.0758172903096\\
0.85546875	-17.8322684916294\\
0.859375	-18.1204827421379\\
0.865234375	-17.7346090701463\\
0.87109375	-17.959363091816\\
0.875	-17.6178937700397\\
0.876953125	-17.2019874699099\\
0.892578125	-17.4558157855648\\
0.896484375	-17.2374405570138\\
0.8984375	-16.9645880004829\\
0.908203125	-17.1702238943195\\
0.91796875	-17.5940080705254\\
0.923828125	-17.3324180421132\\
0.927734375	-17.5867308629707\\
0.9296875	-17.3557947368745\\
0.931640625	-17.0204586236004\\
0.9375	-17.3893648767032\\
0.947265625	-17.0110653372312\\
0.951171875	-17.4326260342591\\
0.9609375	-16.906336282906\\
0.96875	-17.1949907252276\\
0.982421875	-17.7706380211107\\
0.990234375	-18.058258351426\\
0.994140625	-17.7679363915022\\
0.99609375	-17.5007038368828\\
1.001953125	-17.8330894190341\\
1.005859375	-18.1904643720857\\
1.01171875	-18.5980370251562\\
1.015625	-18.3732581891497\\
1.01953125	-18.6517569383193\\
1.021484375	-18.9430446926544\\
1.025390625	-18.7340128717472\\
1.037109375	-19.0635411141695\\
1.0390625	-19.3525479294828\\
1.041015625	-19.5589596153996\\
1.05078125	-19.8145113008581\\
1.056640625	-20.0559742488843\\
1.05859375	-20.331488135738\\
1.060546875	-20.6508116857235\\
1.0625	-20.9891304279036\\
1.064453125	-21.2407272759938\\
1.06640625	-21.0257811717108\\
1.072265625	-21.2543173422748\\
1.078125	-21.6596247289876\\
1.087890625	-21.8646897821824\\
1.09375	-22.1870698124543\\
1.09765625	-22.6706655273982\\
1.099609375	-23.0474155297375\\
1.1015625	-23.2936857938174\\
1.103515625	-23.5156202023099\\
1.111328125	-23.8560062293469\\
1.11328125	-24.3157455988345\\
1.115234375	-24.6543041355756\\
1.119140625	-24.8779595376983\\
1.12109375	-25.0936305326436\\
1.123046875	-25.3919129803191\\
1.12890625	-25.7205157019656\\
1.134765625	-26.0776269013494\\
1.13671875	-26.4943489659153\\
1.146484375	-26.8486421661651\\
1.1484375	-27.2875945274461\\
1.150390625	-27.5595810523689\\
1.154296875	-27.8909135421029\\
1.15625	-28.3318670081846\\
1.158203125	-28.8334507192483\\
1.16015625	-29.4125293990632\\
1.162109375	-29.7904120618653\\
1.166015625	-30.3508687072926\\
1.16796875	-30.83304005213\\
1.173828125	-31.3094083905082\\
1.17578125	-31.6511145047287\\
1.177734375	-31.9221967365572\\
1.1796875	-32.1894775001191\\
1.181640625	-32.5626766712339\\
1.18359375	-32.8511664269147\\
1.1875	-33.3690738706045\\
1.189453125	-33.8495066013388\\
1.19140625	-34.3875644570645\\
1.193359375	-34.8979769441988\\
1.1953125	-35.2058132112142\\
1.197265625	-35.7164766224753\\
1.19921875	-36.3814081067116\\
1.201171875	-36.6886001984584\\
1.203125	-36.9094502790326\\
1.205078125	-37.3728491084612\\
1.20703125	-37.8593634949958\\
1.208984375	-38.4698994738572\\
1.2109375	-39.2490654130921\\
1.212890625	-40.0447532133432\\
1.21484375	-40.7670976689513\\
1.216796875	-41.221907482917\\
1.21875	-41.6151375863418\\
1.220703125	-42.1530198511023\\
1.22265625	-42.765179268496\\
1.224609375	-43.4364462956232\\
1.2265625	-44.1121706707676\\
1.228515625	-44.7448777256744\\
1.23046875	-45.410956096262\\
1.232421875	-46.2613769744808\\
1.234375	-47.3838162772194\\
1.236328125	-48.5617845653726\\
1.23828125	-49.4781555348264\\
1.240234375	-50.3310685128148\\
1.2421875	-51.5207184487473\\
1.244140625	-53.0084286121891\\
1.24609375	-54.4409449908842\\
1.248046875	-55.8627176475073\\
1.25	-57.2658690783268\\
1.251953125	-58.8162900646078\\
1.25390625	-60.9362697104647\\
1.255859375	-63.4449097308782\\
1.2578125	-66.1272197474666\\
1.259765625	-69.4915785875743\\
1.26171875	-73.905802451736\\
nan	nan\\
1.26953125	-70.2569698210396\\
1.271484375	-68.1978394252296\\
1.2734375	-67.0736449354686\\
1.275390625	-66.5611582059842\\
1.27734375	-66.1157929250573\\
1.279296875	-65.8855748849949\\
1.287109375	-66.1218400733953\\
1.2890625	-66.5075864619954\\
1.291015625	-67.3279939367204\\
1.29296875	-68.4029833173275\\
1.294921875	-69.475058018735\\
1.296875	-70.7719509305787\\
nan	nan\\
1.318359375	-70.3723993080928\\
1.3203125	-69.5688448736194\\
1.322265625	-68.8350169271092\\
1.32421875	-68.3259674826197\\
1.326171875	-67.8681904454786\\
1.328125	-67.5838057025747\\
1.33203125	-68.1347507753336\\
1.333984375	-68.6800712078183\\
1.3359375	-69.1056406629296\\
1.337890625	-69.5272546338614\\
1.33984375	-70.0677693412217\\
nan	nan\\
1.369140625	-69.5315974100597\\
1.37109375	-69.0170020574707\\
1.373046875	-68.4381036723541\\
1.375	-68.0114145259458\\
1.376953125	-67.7986430260337\\
1.3828125	-68.3652418307014\\
1.384765625	-68.9335115448056\\
1.38671875	-69.597630585563\\
1.388671875	-70.3415166467205\\
nan	nan\\
1.416015625	-70.5656476088058\\
1.41796875	-69.5798479170933\\
1.419921875	-68.8245583561374\\
1.421875	-68.2372661304564\\
1.423828125	-67.7435573116067\\
1.42578125	-67.4884631478611\\
1.4296875	-67.817511190794\\
1.431640625	-68.2245101045406\\
1.43359375	-68.6140665059925\\
1.435546875	-69.1090282627836\\
1.4375	-69.9237661847483\\
1.439453125	-71.0402809603003\\
nan	nan\\
1.46484375	-70.1914555122668\\
1.466796875	-69.5363761391408\\
1.46875	-69.0796568228174\\
1.470703125	-68.4712025078417\\
1.47265625	-67.7785183941809\\
1.474609375	-67.3394996877367\\
1.48046875	-67.5937239802394\\
1.482421875	-68.1267770883823\\
1.484375	-68.8298152929693\\
1.486328125	-69.5725108597013\\
1.48828125	-70.339543873638\\
nan	nan\\
1.513671875	-70.6430618723521\\
1.515625	-69.6899480526482\\
1.517578125	-68.76730027552\\
1.51953125	-67.9886862787452\\
1.521484375	-67.340604775752\\
1.5234375	-67.0394696432959\\
1.52734375	-67.2488397959825\\
1.53125	-67.7095875548761\\
1.533203125	-68.1645936522575\\
1.53515625	-68.6808460674697\\
1.537109375	-69.5650486626525\\
1.5390625	-70.7416963146362\\
nan	nan\\
1.560546875	-71.2044060619902\\
1.5625	-69.9057717345037\\
1.564453125	-68.809316722335\\
1.56640625	-68.0505691428466\\
1.568359375	-67.7048322397886\\
1.576171875	-67.4109083154074\\
1.583984375	-67.8739058385204\\
1.5859375	-68.4901040893121\\
1.587890625	-69.3838255857513\\
1.58984375	-70.6345352881614\\
nan	nan\\
1.61328125	-69.4039478577004\\
1.615234375	-68.612743600342\\
1.6171875	-68.0512845765088\\
1.619140625	-67.6725889710539\\
1.623046875	-67.2802391978872\\
1.625	-66.9049005681322\\
1.630859375	-67.2842261915045\\
1.6328125	-67.8563400987602\\
1.634765625	-68.8151541822821\\
1.63671875	-69.983996977842\\
1.638671875	-70.8287524489737\\
nan	nan\\
1.662109375	-69.6275960572252\\
1.6640625	-68.5483195477381\\
1.666015625	-67.6663526795433\\
1.66796875	-67.2331125665854\\
1.671875	-67.0202701778357\\
1.67578125	-66.6285253644288\\
1.681640625	-67.1629553311609\\
1.68359375	-67.8648658348266\\
1.685546875	-68.6997373551545\\
1.6875	-69.8861409960374\\
1.689453125	-71.3539864592828\\
nan	nan\\
1.7109375	-70.3738881243989\\
1.712890625	-69.1952579702442\\
1.71484375	-68.4361146516382\\
1.716796875	-67.8625445649087\\
1.71875	-67.4005856281412\\
1.720703125	-67.0636898718332\\
1.7265625	-66.8531469925388\\
1.73046875	-67.3316774985967\\
1.732421875	-68.0918218382575\\
1.734375	-68.9146151147158\\
1.736328125	-69.5966788926893\\
1.73828125	-70.5046698036565\\
nan	nan\\
1.759765625	-71.3815002031711\\
1.76171875	-69.8373453355724\\
1.763671875	-68.7726265969611\\
1.765625	-68.1278572112104\\
1.767578125	-67.5146736097824\\
1.76953125	-66.9277913825252\\
1.77734375	-67.176532545509\\
1.779296875	-67.677580317582\\
1.78125	-68.0823472686635\\
1.783203125	-68.5198308990389\\
1.78515625	-69.2282698500539\\
1.787109375	-70.1036427971168\\
nan	nan\\
1.810546875	-70.4886261857718\\
1.8125	-69.4907576514008\\
1.814453125	-68.7183273310197\\
1.81640625	-68.0474054876017\\
1.818359375	-67.5019398484618\\
1.8203125	-67.1568873937503\\
1.830078125	-67.5388711458137\\
1.83203125	-67.8783709096929\\
1.833984375	-68.4446252896039\\
1.8359375	-69.3869213970179\\
1.837890625	-70.5940863248235\\
nan	nan\\
1.861328125	-70.1228008382494\\
1.86328125	-69.2796151660379\\
1.865234375	-68.6438705525273\\
1.8671875	-68.1917202829495\\
1.869140625	-67.9036342882324\\
1.87109375	-67.5794932152967\\
1.873046875	-67.3264862747957\\
1.87890625	-67.5877163176774\\
1.880859375	-68.1081011400804\\
1.8828125	-68.8241533156714\\
1.884765625	-69.6188373328604\\
1.88671875	-70.3862687362849\\
nan	nan\\
1.912109375	-70.0714820115278\\
1.9140625	-69.4662030433809\\
1.916015625	-68.8565575475898\\
1.91796875	-68.4208596183528\\
1.919921875	-68.1208960137917\\
1.921875	-67.7902744931694\\
1.92578125	-68.0754440604488\\
1.927734375	-68.4563850162305\\
1.931640625	-68.8555992409414\\
1.93359375	-69.4704508665488\\
1.935546875	-70.6182936823107\\
nan	nan\\
1.962890625	-69.7011371237977\\
1.96484375	-69.0169518842597\\
1.966796875	-68.4513322170881\\
1.96875	-67.9785873592508\\
1.970703125	-67.605649576529\\
1.9765625	-67.8476633473267\\
1.978515625	-68.1814177483216\\
1.98046875	-68.7866162265731\\
1.982421875	-69.6429797985587\\
1.984375	-70.5084771790261\\
};
\addlegendentry{T/2 RRC $\beta = 0.25$};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-1.1796875	-70.0158829281757\\
nan	nan\\
-1.142578125	-71.0166303248107\\
-1.140625	-69.8448540716621\\
-1.138671875	-68.9416547393362\\
-1.13671875	-68.3121464964104\\
-1.134765625	-67.7953613097553\\
-1.1328125	-67.3415139518779\\
-1.130859375	-67.0487605112821\\
-1.12890625	-66.7378723683802\\
-1.12109375	-67.2662773638374\\
-1.119140625	-67.9406617818168\\
-1.1171875	-68.746431892261\\
-1.115234375	-69.7657757119523\\
-1.11328125	-71.0805639949538\\
nan	nan\\
-1.095703125	-69.0650890972628\\
-1.09375	-67.5017970341179\\
-1.091796875	-66.1401316095821\\
-1.08984375	-65.0322850524448\\
-1.087890625	-64.0630856999925\\
-1.0859375	-63.3020337414086\\
-1.083984375	-62.9310918500553\\
-1.07421875	-63.4807822703618\\
-1.072265625	-63.725720608555\\
-1.0703125	-64.1910206348431\\
-1.068359375	-65.0422451157914\\
-1.06640625	-66.3298976425357\\
-1.064453125	-67.9685128663614\\
-1.0625	-70.1081004304383\\
nan	nan\\
-1.0546875	-72.7101928381353\\
-1.052734375	-68.9775181454597\\
-1.05078125	-66.0064592347225\\
-1.048828125	-63.5586995659651\\
-1.046875	-61.6832587667377\\
-1.044921875	-60.2551768157637\\
-1.04296875	-59.1962538381313\\
-1.041015625	-58.3404321546601\\
-1.0390625	-57.5469864370244\\
-1.037109375	-56.8973773496753\\
-1.03515625	-56.4135603611687\\
-1.033203125	-56.1680994303198\\
-1.02734375	-56.4441425202648\\
-1.025390625	-57.1128678842854\\
-1.0234375	-58.1492392266394\\
-1.021484375	-59.3251472631498\\
-1.01953125	-61.0388926338141\\
-1.017578125	-63.9073493082424\\
-1.015625	-67.529602595666\\
-1.013671875	-66.6331768938298\\
-1.01171875	-61.9049821137445\\
-1.009765625	-57.7050271910544\\
-1.0078125	-54.3339504839872\\
-1.005859375	-51.7980314136803\\
-1.00390625	-49.842639457242\\
-1.001953125	-48.0576703620935\\
-1	-46.3954967479488\\
-0.998046875	-44.8483504596247\\
-0.99609375	-43.3849026202926\\
-0.994140625	-42.1739238565434\\
-0.9921875	-41.0551940522575\\
-0.990234375	-39.8437855962187\\
-0.98828125	-38.4839073822028\\
-0.986328125	-37.1585095481359\\
-0.984375	-36.2216564364033\\
-0.982421875	-35.586649899559\\
-0.98046875	-34.8518183415933\\
-0.978515625	-33.9154982869006\\
-0.9765625	-32.9752887651531\\
-0.974609375	-32.3206372628078\\
-0.97265625	-32.0562768472125\\
-0.96875	-31.5357133514027\\
-0.966796875	-30.8044380751427\\
-0.96484375	-30.0263872397033\\
-0.962890625	-29.4465656926974\\
-0.9609375	-28.8457373013044\\
-0.958984375	-28.2195942933539\\
-0.95703125	-27.9063884771716\\
-0.953125	-27.549376634217\\
-0.951171875	-27.2083153705546\\
-0.94921875	-26.8621116368654\\
-0.947265625	-26.6046129940185\\
-0.943359375	-26.2318592968389\\
-0.94140625	-25.8957893835367\\
-0.939453125	-25.3436002306447\\
-0.9375	-24.8607660184714\\
-0.935546875	-24.5217184585504\\
-0.93359375	-24.163593751776\\
-0.931640625	-23.6123066816869\\
-0.9296875	-23.0560061863588\\
-0.927734375	-22.8324901914555\\
-0.91796875	-22.5617339132562\\
-0.916015625	-21.9912559565648\\
-0.9140625	-21.6827357641038\\
-0.908203125	-21.9374588193987\\
-0.90625	-21.6685455377575\\
-0.904296875	-21.1511057038978\\
-0.90234375	-20.7916244949385\\
-0.900390625	-20.5742962814456\\
-0.896484375	-20.351110202766\\
-0.892578125	-20.0479546397939\\
-0.88671875	-19.6388446472851\\
-0.884765625	-19.1138638520915\\
-0.8828125	-18.886105081314\\
-0.873046875	-18.3800173633242\\
-0.87109375	-18.1503662896788\\
-0.859375	-17.9177435400181\\
-0.857421875	-17.6273008036594\\
-0.85546875	-17.3907157610229\\
-0.845703125	-16.9729535042222\\
-0.84375	-16.7384047913828\\
-0.833984375	-16.0439083995096\\
-0.83203125	-15.5761133604144\\
-0.8125	-15.2613903318052\\
-0.806640625	-14.9620943212251\\
-0.802734375	-14.6111770551587\\
-0.80078125	-14.3817398739663\\
-0.79296875	-13.9636077472857\\
-0.7890625	-14.1928918705192\\
-0.787109375	-14.458323521082\\
-0.783203125	-14.0648451104805\\
-0.78125	-13.6436742450573\\
-0.7734375	-13.3789846617738\\
-0.765625	-13.0633382345547\\
-0.763671875	-12.6857448981186\\
-0.7578125	-12.8970560682983\\
-0.751953125	-12.599177670623\\
-0.748046875	-12.3567593774801\\
-0.740234375	-12.0452158532964\\
-0.734375	-12.2676103033999\\
-0.732421875	-12.5797260308746\\
-0.728515625	-12.2941205673742\\
-0.7265625	-11.7022167893471\\
-0.724609375	-11.3411490915242\\
-0.72265625	-11.0677201039388\\
-0.71484375	-11.5861937171825\\
-0.712890625	-12.0757688255813\\
-0.7109375	-11.7655177157695\\
-0.708984375	-11.1614246698342\\
-0.70703125	-10.9173125589888\\
-0.689453125	-10.5173460891866\\
-0.685546875	-10.818039439219\\
-0.68359375	-11.0700926640181\\
-0.677734375	-10.8043492690833\\
-0.67578125	-10.5519793399678\\
-0.671875	-10.1403570422849\\
-0.662109375	-10.4295255044092\\
-0.66015625	-10.2185066349459\\
-0.658203125	-9.95745190961226\\
-0.654296875	-9.57227429621819\\
-0.6484375	-9.92681244008305\\
-0.64453125	-9.65147607237549\\
-0.634765625	-9.28925686272791\\
-0.6328125	-8.84105724854243\\
-0.623046875	-8.62909059439191\\
-0.6171875	-8.86762740986458\\
-0.609375	-8.66229200918911\\
-0.60546875	-8.37561673792976\\
-0.603515625	-8.16515967556388\\
-0.595703125	-8.40958470101506\\
-0.591796875	-8.18119149805139\\
-0.583984375	-7.95282280669984\\
-0.580078125	-8.22169943923844\\
-0.578125	-8.50201789797925\\
-0.57421875	-8.03356919672693\\
-0.572265625	-7.78613336605428\\
-0.564453125	-8.0496314984518\\
-0.55859375	-7.83891111356994\\
-0.5546875	-7.35464244865372\\
-0.552734375	-7.02078989197961\\
-0.546875	-7.4068382998403\\
-0.541015625	-7.14674970683436\\
-0.537109375	-7.67954772168172\\
-0.53125	-6.98709516893347\\
-0.525390625	-7.37447321684553\\
-0.521484375	-7.06608957947134\\
-0.51953125	-6.65763519240937\\
-0.513671875	-6.39588198610738\\
-0.501953125	-6.59704993037138\\
-0.49609375	-6.79930642304008\\
-0.490234375	-6.57717908624241\\
-0.486328125	-6.96152273378719\\
-0.482421875	-6.68615387837111\\
-0.478515625	-6.43051285240212\\
-0.47265625	-6.17115702431778\\
-0.466796875	-5.87347183819935\\
-0.451171875	-5.63717721104927\\
-0.44921875	-5.85516508452149\\
-0.4453125	-5.57761395584912\\
-0.443359375	-5.13091688389311\\
-0.439453125	-5.4105032439967\\
-0.4375	-5.68731106509681\\
-0.421875	-5.33778678174253\\
-0.419921875	-5.12710449637452\\
-0.404296875	-4.8725380851049\\
-0.400390625	-5.24479204580882\\
-0.39453125	-5.02431923155995\\
-0.390625	-4.70173338035882\\
-0.384765625	-4.90986449904678\\
-0.380859375	-4.66130698023067\\
-0.373046875	-4.93496950077993\\
-0.365234375	-4.5835461374972\\
-0.35546875	-4.28029121685629\\
-0.353515625	-4.05489237849904\\
-0.349609375	-4.31955912800064\\
-0.34375	-3.86962840600878\\
-0.33984375	-4.0717905040412\\
-0.337890625	-3.79501832781559\\
-0.330078125	-4.04725813514843\\
-0.3125	-3.79893359793814\\
-0.3046875	-3.48843221448128\\
-0.30078125	-3.79068989392502\\
-0.296875	-3.53942500404597\\
-0.287109375	-3.14916558861083\\
-0.275390625	-3.39492714444739\\
-0.26953125	-3.59699784117801\\
-0.259765625	-3.3266464681647\\
-0.2578125	-3.61976851479243\\
-0.255859375	-3.84310203236027\\
-0.25390625	-3.45898606701645\\
-0.251953125	-2.93560644467738\\
-0.248046875	-3.28887641704225\\
-0.24609375	-3.52339669969213\\
-0.23828125	-2.87335647802203\\
-0.236328125	-2.45254263245387\\
-0.234375	-2.82002299102187\\
-0.232421875	-3.21300478591456\\
-0.23046875	-2.99197751134966\\
-0.228515625	-2.71561816467525\\
-0.2109375	-2.4517411151716\\
-0.19921875	-2.11235107221673\\
-0.1953125	-2.54550976996485\\
-0.19140625	-2.16460297477705\\
-0.1875	-2.40806904899464\\
-0.185546875	-2.68049759248486\\
-0.181640625	-2.45102170897645\\
-0.1796875	-2.22823104420635\\
-0.166015625	-1.92981135627787\\
-0.162109375	-2.21664233029703\\
-0.16015625	-1.97326585822368\\
-0.15625	-2.22170462940805\\
-0.154296875	-2.63216465500332\\
-0.150390625	-2.0385082836405\\
-0.1484375	-1.68531588961478\\
-0.125	-1.44207275534364\\
-0.095703125	-1.72117667695095\\
-0.08984375	-1.40133029135251\\
-0.0859375	-1.05822187245443\\
-0.08203125	-1.36912162944644\\
-0.076171875	-1.77522688679314\\
-0.0703125	-1.53624188772649\\
-0.056640625	-1.25439352199949\\
-0.052734375	-1.47626707009573\\
-0.048828125	-1.02336392220612\\
-0.046875	-0.75545086856167\\
-0.017578125	-1.13652559795403\\
-0.01171875	-0.775523593741074\\
-0.005859375	-0.383206792898064\\
-0.001953125	-0.719163927153681\\
0.01171875	-0.496958750086867\\
0.013671875	-0.110085820265099\\
0.01953125	-0.346761302006034\\
0.0234375	-0.00784174959452368\\
0.02734375	-0.355775162843524\\
0.029296875	-0.877060865033934\\
0.03125	-1.1588325809255\\
0.03515625	-0.822608904114326\\
0.041015625	-0.536058002190374\\
0.044921875	-0.975265844231351\\
0.046875	-1.20167234229386\\
0.052734375	-1.45542250695157\\
0.056640625	-1.8024752748768\\
0.0625	-1.42846297818397\\
0.068359375	-1.06964306317448\\
0.0703125	-0.773815194923943\\
0.07421875	-1.09004722584072\\
0.078125	-1.44859340164327\\
0.080078125	-1.75545405587563\\
0.083984375	-1.36927176220412\\
0.08984375	-1.73772806568038\\
0.091796875	-2.09509399736529\\
0.095703125	-1.70588238615991\\
0.099609375	-1.47823094860979\\
0.109375	-1.74609966697612\\
0.115234375	-1.37182919728809\\
0.12109375	-1.7037491593593\\
0.123046875	-1.93820377421632\\
0.126953125	-1.57940004704409\\
0.1328125	-1.99134541810899\\
0.1484375	-2.22029725270008\\
0.162109375	-2.56572458194765\\
0.166015625	-2.07481993099644\\
0.16796875	-1.71471174800354\\
0.171875	-2.03814346178137\\
0.177734375	-2.3468964380313\\
0.18359375	-2.57591492920556\\
0.19921875	-2.30535420899721\\
0.203125	-2.5626481585909\\
0.20703125	-2.29384152987853\\
0.2109375	-2.70779361058794\\
0.212890625	-3.07582574592369\\
0.21875	-2.5654121224201\\
0.22265625	-2.84486102152298\\
0.232421875	-3.04684891870428\\
0.234375	-2.76718760668229\\
0.236328125	-2.4815724019337\\
0.2421875	-2.96867667757345\\
0.244140625	-3.18809327107821\\
0.248046875	-2.96321038770671\\
0.265625	-3.4449825561905\\
0.267578125	-3.84573961087526\\
0.26953125	-4.07559770978611\\
0.271484375	-3.75399808519777\\
0.2734375	-3.24404077798209\\
0.275390625	-2.96461045364683\\
0.28515625	-3.60798016679135\\
0.287109375	-4.18839237697841\\
0.2890625	-3.97417395448067\\
0.291015625	-3.44719411107995\\
0.302734375	-3.69571154931593\\
0.3046875	-3.93666859811071\\
0.30859375	-3.71249540535682\\
0.314453125	-4.02761403642668\\
0.31640625	-4.35955597083456\\
0.32421875	-4.15697961921102\\
0.328125	-3.90017953416279\\
0.3359375	-4.32919554102102\\
0.337890625	-4.57330289753253\\
0.341796875	-4.25905733875674\\
0.345703125	-4.02759630882566\\
0.349609375	-4.3308347491255\\
0.3515625	-4.60878467518138\\
0.361328125	-4.82918560110397\\
0.365234375	-4.50877212686288\\
0.3671875	-4.13345933681241\\
0.37890625	-4.40211251426104\\
0.3828125	-4.73200211618942\\
0.38671875	-5.02206585728317\\
0.390625	-4.81288438300721\\
0.396484375	-4.52230869755542\\
0.404296875	-5.03493234461595\\
0.419921875	-5.39457560180644\\
0.421875	-5.7470947064592\\
0.42578125	-5.42556251015666\\
0.4296875	-5.20654034114101\\
0.43359375	-5.48740798078376\\
0.435546875	-5.78230665621227\\
0.4453125	-5.44845502887213\\
0.447265625	-5.18221030348351\\
0.451171875	-5.42400284363214\\
0.453125	-5.77114831930769\\
0.462890625	-6.39133160926095\\
0.46484375	-6.65370060931651\\
0.466796875	-6.37001619698057\\
0.46875	-5.91917798238202\\
0.47265625	-6.14301135758563\\
0.474609375	-6.50217850987522\\
0.48046875	-5.99651100408751\\
0.494140625	-6.29771855974929\\
0.498046875	-6.5305410280555\\
0.50390625	-6.92873871943053\\
0.51171875	-7.14690008739123\\
0.513671875	-7.42363891491352\\
0.51953125	-7.17654438921182\\
0.5390625	-7.38776611325707\\
0.55078125	-7.62144925457395\\
0.556640625	-7.11778250468702\\
0.560546875	-7.52771272774233\\
0.5625	-7.87740602763084\\
0.56640625	-8.09130234787887\\
0.5703125	-8.29694107047666\\
0.578125	-8.09337893984139\\
0.58984375	-8.45943317107842\\
0.595703125	-8.24239531969905\\
0.59765625	-8.48136905655642\\
0.599609375	-8.75132820626122\\
0.611328125	-8.55034623663801\\
0.615234375	-8.97134093923708\\
0.626953125	-9.42666985798238\\
0.638671875	-9.64250214642533\\
0.646484375	-9.29647349104288\\
0.650390625	-9.70617196833039\\
0.65234375	-9.95582120719813\\
0.654296875	-9.70109359887237\\
0.65625	-9.49327464818037\\
0.658203125	-9.7373433353776\\
0.666015625	-9.96222669684637\\
0.669921875	-10.2099031539343\\
0.67578125	-10.5287072913224\\
0.68359375	-10.8144586648422\\
0.69921875	-11.1158689979492\\
0.708984375	-11.3205448531049\\
0.712890625	-11.0335069903024\\
0.716796875	-11.3687671574178\\
0.72265625	-11.5741278411252\\
0.724609375	-11.775772914196\\
0.73046875	-12.2287443448834\\
0.732421875	-12.4822668617207\\
0.7421875	-12.7849362331178\\
0.744140625	-13.1100018432515\\
0.74609375	-12.8297814460279\\
0.748046875	-12.3931579637803\\
0.751953125	-12.918027164995\\
0.75390625	-13.252690156662\\
0.7578125	-13.6078010371534\\
0.76171875	-13.0024457319313\\
0.763671875	-12.6614606136066\\
0.765625	-13.1105795185857\\
0.767578125	-13.6123146446841\\
0.771484375	-13.3128658300588\\
0.775390625	-13.6853167801195\\
0.783203125	-13.9253733062078\\
0.79296875	-14.2057980999533\\
0.796875	-14.4716234097944\\
0.80078125	-14.1923713287827\\
0.802734375	-14.4340447030467\\
0.8046875	-14.8261754578539\\
0.8125	-15.1082912163683\\
0.814453125	-15.4914708099787\\
0.826171875	-15.7020766458857\\
0.830078125	-16.1119819657118\\
0.837890625	-16.4604787443557\\
0.84375	-16.8397508874536\\
0.845703125	-17.3964562919755\\
0.849609375	-17.098223971905\\
0.8515625	-16.87696453133\\
0.85546875	-17.0977208756879\\
0.859375	-17.3687710634606\\
0.86328125	-17.8283298985706\\
0.865234375	-18.0571800721359\\
0.869140625	-18.3580821380989\\
0.87890625	-18.7698205897068\\
0.880859375	-19.009402783866\\
0.884765625	-19.2783214168523\\
0.890625	-19.5175454821732\\
0.892578125	-19.7446692657298\\
0.896484375	-20.2142553348868\\
0.8984375	-20.4783565435024\\
0.90234375	-20.9002913240558\\
0.904296875	-21.1774065536534\\
0.908203125	-21.4044885336845\\
0.916015625	-21.7564089577127\\
0.91796875	-22.2097935375032\\
0.919921875	-22.5816358672523\\
0.921875	-22.8633194227022\\
0.923828125	-23.2990421312172\\
0.92578125	-23.6685142090394\\
0.931640625	-24.1158298310656\\
0.93359375	-24.489307654842\\
0.935546875	-24.8285653768112\\
0.9375	-25.0859595732036\\
0.939453125	-25.326898619932\\
0.943359375	-25.6791929692955\\
0.9453125	-26.0834368546197\\
0.947265625	-26.6081585645208\\
0.94921875	-26.9076674036128\\
0.953125	-27.1084880942476\\
0.955078125	-27.4259781068188\\
0.95703125	-27.9090746345807\\
0.958984375	-28.4744879471791\\
0.9609375	-28.9386196767469\\
0.962890625	-29.3645622711318\\
0.96484375	-29.8269437042217\\
0.966796875	-30.3723313007284\\
0.96875	-31.058564106765\\
0.970703125	-31.6725826398224\\
0.97265625	-32.2083093641945\\
0.974609375	-33.0073744773867\\
0.9765625	-33.8769467701088\\
0.978515625	-34.5065683419113\\
0.98046875	-35.2415366583329\\
0.982421875	-36.387855873448\\
0.984375	-37.4814358320455\\
0.986328125	-38.1502466899801\\
0.98828125	-38.8712706476903\\
0.990234375	-39.8849248561303\\
0.9921875	-40.8647103401205\\
0.994140625	-41.796864081858\\
0.99609375	-43.1118970247331\\
0.998046875	-44.7366955656673\\
1	-46.3736082598044\\
1.001953125	-48.0959199651191\\
1.00390625	-49.9677200029182\\
1.005859375	-52.0953775505226\\
1.0078125	-54.7686159235919\\
1.009765625	-58.0438558783736\\
1.01171875	-62.1271387474382\\
1.013671875	-66.956790642613\\
1.015625	-67.2633276255351\\
1.017578125	-63.527011090036\\
1.01953125	-60.6778572410576\\
1.021484375	-58.6620455214235\\
1.0234375	-57.2253814153802\\
1.025390625	-56.4251857759634\\
1.03125	-56.651814435868\\
1.037109375	-56.9874785873767\\
1.0390625	-57.5216114270397\\
1.041015625	-58.0970861063149\\
1.04296875	-59.0600316936844\\
1.044921875	-60.4845152523866\\
1.046875	-62.1098047548055\\
1.048828125	-63.921697990886\\
1.05078125	-66.0774702142972\\
1.052734375	-68.8161417602335\\
1.0546875	-72.4328235369809\\
nan	nan\\
1.060546875	-72.8154102698895\\
1.0625	-69.8818926660731\\
1.064453125	-67.7048922051108\\
1.06640625	-66.0200752737326\\
1.068359375	-64.5348601975364\\
1.0703125	-63.4007612363827\\
1.072265625	-62.8371675336139\\
1.076171875	-62.6165364041755\\
1.080078125	-63.0265562379777\\
1.0859375	-63.4882308667401\\
1.087890625	-64.240067715283\\
1.08984375	-65.3085960414696\\
1.091796875	-66.6814244742146\\
1.09375	-67.9710465183639\\
1.095703125	-69.2019573663987\\
1.09765625	-70.8458841511787\\
nan	nan\\
1.11328125	-71.1851878210157\\
1.115234375	-69.520006886917\\
1.1171875	-68.4802520635078\\
1.119140625	-67.8621546019302\\
1.12109375	-67.5186621198605\\
1.125	-66.9768103190084\\
1.126953125	-66.5850288328489\\
1.130859375	-66.8736663205126\\
1.1328125	-67.4646680517992\\
1.134765625	-67.9695233747879\\
1.13671875	-68.4131646039876\\
1.138671875	-69.27493763711\\
1.140625	-70.3874346826022\\
nan	nan\\
1.173828125	-69.7847002555619\\
1.177734375	-70.0325674264713\\
};
\addlegendentry{$\text{sinc}^\text{2}$};

%\addplot [color=mycolor4,solid]
%  table[row sep=crcr]{%
%-1.498046875	-70.0108161491308\\
%-1.494140625	-69.7012710955669\\
%-1.4921875	-69.493326173507\\
%-1.490234375	-69.2282400314387\\
%-1.48046875	-68.9049961572072\\
%-1.46875	-69.1391433195032\\
%-1.466796875	-68.8977738431091\\
%-1.46484375	-68.423981505438\\
%-1.462890625	-68.174354333417\\
%-1.458984375	-67.7593115283406\\
%-1.45703125	-67.5271296137921\\
%-1.447265625	-67.301666059633\\
%-1.4453125	-67.0536573701585\\
%-1.4375	-66.7773813184811\\
%-1.423828125	-66.3819423668253\\
%-1.421875	-66.0915652496126\\
%-1.41796875	-66.3423271710102\\
%-1.412109375	-65.930737130153\\
%-1.3984375	-65.356343184385\\
%-1.396484375	-65.0129923443751\\
%-1.390625	-65.2561500973192\\
%-1.38671875	-64.9921348200531\\
%-1.376953125	-65.220953927585\\
%-1.369140625	-64.9874388788204\\
%-1.36328125	-65.3094406063279\\
%-1.361328125	-65.5515777586654\\
%-1.357421875	-65.1524086221175\\
%-1.333984375	-64.918327116638\\
%-1.33203125	-65.1299695579209\\
%-1.330078125	-65.6142502996466\\
%-1.328125	-65.8648850680784\\
%-1.32421875	-65.4664612812051\\
%-1.322265625	-65.2048521094337\\
%-1.314453125	-65.4525892667317\\
%-1.310546875	-65.6590584202216\\
%-1.306640625	-65.9533616744126\\
%-1.3046875	-66.1613006450217\\
%-1.30078125	-65.6323754671733\\
%-1.298828125	-65.2355579201514\\
%-1.29296875	-65.7613452547412\\
%-1.2890625	-65.9713542468333\\
%-1.279296875	-65.6008784149066\\
%-1.27734375	-65.3683082856001\\
%-1.26953125	-65.082943068174\\
%-1.267578125	-64.7051268805636\\
%-1.265625	-64.3582339780655\\
%-1.25	-63.5994351872924\\
%-1.248046875	-63.0674202514035\\
%-1.240234375	-62.6377737038904\\
%-1.23828125	-62.349565818986\\
%-1.234375	-61.9749014632191\\
%-1.232421875	-61.5998545675384\\
%-1.23046875	-61.0020012445923\\
%-1.228515625	-60.5037828218156\\
%-1.220703125	-60.3003271806636\\
%-1.216796875	-59.833734707376\\
%-1.21484375	-59.6281853465695\\
%-1.2109375	-59.320367676441\\
%-1.208984375	-59.0494785180603\\
%-1.20703125	-58.7590879163834\\
%-1.205078125	-58.5000939535832\\
%-1.203125	-58.0880491364176\\
%-1.201171875	-57.5810230504259\\
%-1.19921875	-57.1643298030627\\
%-1.197265625	-56.7723759151156\\
%-1.1953125	-56.4899464840459\\
%-1.189453125	-56.0255251326284\\
%-1.1875	-55.6447015688337\\
%-1.181640625	-55.2401039215898\\
%-1.1796875	-54.8585855754111\\
%-1.177734375	-54.5380710201219\\
%-1.17578125	-54.323934853706\\
%-1.169921875	-54.0497385286321\\
%-1.16796875	-53.6945263427117\\
%-1.1640625	-53.4833304707034\\
%-1.162109375	-53.1870782435348\\
%-1.16015625	-52.9026234369765\\
%-1.158203125	-52.6112799904807\\
%-1.15625	-52.2484438699731\\
%-1.154296875	-51.8217855664348\\
%-1.15234375	-51.5611479095757\\
%-1.146484375	-51.0416085595307\\
%-1.138671875	-50.5964245757627\\
%-1.13671875	-50.375919001149\\
%-1.1328125	-49.9746457543806\\
%-1.126953125	-49.4169751242671\\
%-1.125	-49.0101415150115\\
%-1.123046875	-48.8085959594537\\
%-1.115234375	-48.1120421025314\\
%-1.11328125	-47.8421389822981\\
%-1.109375	-47.6015826764521\\
%-1.10546875	-47.3146444628956\\
%-1.103515625	-46.9164336876118\\
%-1.1015625	-46.5268786009246\\
%-1.087890625	-46.2540912871775\\
%-1.0859375	-45.9651970833306\\
%-1.083984375	-45.5284270597665\\
%-1.08203125	-45.2394014177007\\
%-1.068359375	-45.0356360272217\\
%-1.06640625	-44.7474614465562\\
%-1.064453125	-44.4505661032522\\
%-1.05859375	-44.1256017350943\\
%-1.052734375	-43.8412996370011\\
%-1.046875	-43.3715179803898\\
%-1.044921875	-42.8081719469306\\
%-1.04296875	-42.4664155518808\\
%-1.037109375	-42.2046043784563\\
%-1.03515625	-41.9536816765055\\
%-1.025390625	-41.7010040473915\\
%-1.0234375	-41.4431139041358\\
%-1.01953125	-41.0028546738719\\
%-1.013671875	-40.6663993995285\\
%-1.009765625	-40.4012411550886\\
%-1.0078125	-40.1178389607885\\
%-1.00390625	-39.9106270859034\\
%-1.001953125	-39.6750521865629\\
%-0.99609375	-39.4749018445125\\
%-0.9921875	-39.9492951317156\\
%-0.98828125	-39.7194052818374\\
%-0.986328125	-39.5141316349757\\
%-0.982421875	-39.1378647484984\\
%-0.98046875	-38.8986305749803\\
%-0.978515625	-38.6510950908021\\
%-0.974609375	-39.377742245724\\
%-0.97265625	-39.5843068215984\\
%-0.970703125	-39.1830234532384\\
%-0.96875	-38.7697669216896\\
%-0.9609375	-38.4457228206416\\
%-0.958984375	-38.1358248167106\\
%-0.9453125	-37.9351013071105\\
%-0.943359375	-37.5238332753776\\
%-0.94140625	-37.1680936021509\\
%-0.9375	-37.5333602134882\\
%-0.9296875	-37.235578703946\\
%-0.923828125	-36.9848464626062\\
%-0.921875	-36.7082086075538\\
%-0.9140625	-36.9269609189441\\
%-0.908203125	-36.5192052400637\\
%-0.900390625	-36.1571276926924\\
%-0.896484375	-36.5106980740109\\
%-0.89453125	-36.7775814361105\\
%-0.890625	-36.2976693648846\\
%-0.888671875	-35.9332565315561\\
%-0.88671875	-35.6156974083925\\
%-0.884765625	-35.3775793849499\\
%-0.880859375	-35.8814200548329\\
%-0.87890625	-36.2064046831755\\
%-0.873046875	-35.7273574120473\\
%-0.8671875	-36.0624620870472\\
%-0.857421875	-36.3228645647537\\
%-0.84765625	-36.0829875841875\\
%-0.845703125	-35.870906990142\\
%-0.84375	-35.6548995399401\\
%-0.841796875	-35.3105262971933\\
%-0.8359375	-35.6280866652445\\
%-0.828125	-35.2919252078318\\
%-0.818359375	-35.0155619476329\\
%-0.81640625	-35.3183682164287\\
%-0.814453125	-35.8474278453593\\
%-0.8125	-36.149955881114\\
%-0.80859375	-35.8885084964235\\
%-0.806640625	-35.504924640086\\
%-0.802734375	-35.8773768155514\\
%-0.787109375	-35.4927629138839\\
%-0.78515625	-35.1296485846703\\
%-0.783203125	-34.8664304628636\\
%-0.779296875	-35.2358743889481\\
%-0.77734375	-35.5281979148424\\
%-0.76953125	-35.1007219364317\\
%-0.75390625	-34.4167064329908\\
%-0.751953125	-34.121548850364\\
%-0.74609375	-34.3287257087344\\
%-0.73828125	-34.1252113333232\\
%-0.73046875	-33.5551160533486\\
%-0.728515625	-33.0543434506447\\
%-0.7265625	-32.6578562142956\\
%-0.724609375	-32.4479067436669\\
%-0.716796875	-32.1374333837745\\
%-0.71484375	-31.855342068754\\
%-0.7109375	-31.5187677090714\\
%-0.70703125	-31.2068093864957\\
%-0.705078125	-30.9716074153117\\
%-0.703125	-30.6462153180277\\
%-0.697265625	-30.4180479033874\\
%-0.6953125	-30.1126098915709\\
%-0.6875	-29.8725303526179\\
%-0.68359375	-29.3684343800932\\
%-0.681640625	-28.8571362455506\\
%-0.6796875	-28.532494372979\\
%-0.673828125	-28.0992705614136\\
%-0.671875	-27.4948237548453\\
%-0.669921875	-27.0804292845692\\
%-0.666015625	-27.3834483136669\\
%-0.662109375	-26.991802195896\\
%-0.658203125	-26.5794266082319\\
%-0.65625	-26.0930152219318\\
%-0.654296875	-25.8189055882352\\
%-0.6484375	-25.6135406504893\\
%-0.646484375	-25.175808544836\\
%-0.64453125	-24.7517260882991\\
%-0.642578125	-24.539548979233\\
%-0.638671875	-24.2223293338761\\
%-0.630859375	-23.7916007043937\\
%-0.62890625	-23.29233808573\\
%-0.626953125	-22.9652143897804\\
%-0.619140625	-22.5769723216353\\
%-0.6171875	-22.3620239446291\\
%-0.61328125	-22.1253774036352\\
%-0.609375	-22.3716066855652\\
%-0.607421875	-22.1629289180183\\
%-0.60546875	-21.7161876149261\\
%-0.603515625	-21.3049229357659\\
%-0.6015625	-21.0324316598443\\
%-0.599609375	-20.8248113410201\\
%-0.58984375	-20.4403836810746\\
%-0.5859375	-20.1840504900364\\
%-0.583984375	-19.9617099830593\\
%-0.580078125	-19.5951254884209\\
%-0.578125	-19.3111531681295\\
%-0.568359375	-18.9002069206159\\
%-0.56640625	-18.4769185493448\\
%-0.564453125	-18.2524822668866\\
%-0.55859375	-17.8295399496135\\
%-0.556640625	-17.5746211224989\\
%-0.55078125	-17.3126331663364\\
%-0.546875	-17.7492571033054\\
%-0.54296875	-17.2144563596382\\
%-0.541015625	-16.7391671065254\\
%-0.53515625	-16.9630032536096\\
%-0.533203125	-16.675196984532\\
%-0.53125	-16.223398332839\\
%-0.529296875	-15.8074992307824\\
%-0.51953125	-15.4950070657979\\
%-0.517578125	-15.2134987493184\\
%-0.515625	-14.9204708914282\\
%-0.513671875	-14.7141407071713\\
%-0.501953125	-14.4535717349168\\
%-0.5	-14.2346529936756\\
%-0.498046875	-13.9577463316976\\
%-0.494140625	-13.6216438087247\\
%-0.490234375	-13.24865364458\\
%-0.48828125	-13.0470029261401\\
%-0.484375	-13.4331898409713\\
%-0.482421875	-13.213111049913\\
%-0.48046875	-12.9081301189317\\
%-0.4765625	-12.6611068704647\\
%-0.47265625	-13.0192951740514\\
%-0.46484375	-12.4356911436833\\
%-0.462890625	-12.129315101975\\
%-0.4609375	-11.8641422961167\\
%-0.458984375	-11.6282631399888\\
%-0.44921875	-11.2796548520757\\
%-0.447265625	-10.981186863005\\
%-0.4453125	-10.7319197835991\\
%-0.43359375	-10.514379082894\\
%-0.4296875	-10.2721208267956\\
%-0.423828125	-9.90611269226985\\
%-0.421875	-9.49050599637909\\
%-0.412109375	-9.13348419143055\\
%-0.404296875	-8.92557622289594\\
%-0.400390625	-8.6535077343246\\
%-0.3984375	-8.32187302325833\\
%-0.396484375	-8.10639747502259\\
%-0.38671875	-7.85083867443498\\
%-0.37109375	-7.41923677440773\\
%-0.35546875	-6.98115009915443\\
%-0.33984375	-6.77681920270697\\
%-0.337890625	-6.56851037927864\\
%-0.3359375	-6.13294234349079\\
%-0.333984375	-5.60704949509963\\
%-0.328125	-6.14197977508186\\
%-0.32421875	-5.91349688875106\\
%-0.30859375	-5.6171905828868\\
%-0.302734375	-5.17951291568037\\
%-0.30078125	-4.86022858763398\\
%-0.298828125	-4.65872714218808\\
%-0.275390625	-4.3607786347621\\
%-0.267578125	-4.57887533514454\\
%-0.26171875	-4.27104264513925\\
%-0.255859375	-3.9004274393223\\
%-0.25	-3.59414492154972\\
%-0.248046875	-3.35284372493513\\
%-0.240234375	-2.93651795525222\\
%-0.236328125	-3.28253450226603\\
%-0.23046875	-2.97607633213935\\
%-0.2265625	-3.20672173387952\\
%-0.21875	-3.45338676060908\\
%-0.21484375	-3.17913706309711\\
%-0.208984375	-2.81108964688736\\
%-0.20703125	-2.55043822172058\\
%-0.201171875	-2.23358566775819\\
%-0.1875	-1.95275843152373\\
%-0.18359375	-2.1969782318335\\
%-0.1796875	-1.88929107751088\\
%-0.166015625	-2.09578088006853\\
%-0.158203125	-1.83988858434466\\
%-0.15234375	-1.51916708435141\\
%-0.1484375	-1.73191483382702\\
%-0.14453125	-1.38581093505607\\
%-0.1328125	-1.07871841497108\\
%-0.126953125	-1.35044920122418\\
%-0.119140625	-1.58255469345729\\
%-0.115234375	-1.2431942458531\\
%-0.10546875	-1.00187458423785\\
%-0.103515625	-0.614560962830375\\
%-0.09765625	-1.1688565028898\\
%-0.091796875	-1.53441785465548\\
%-0.0859375	-1.10616529263807\\
%-0.083984375	-0.751330607984947\\
%-0.080078125	-1.11801022459992\\
%-0.06640625	-1.32646650831991\\
%-0.052734375	-1.02591971771151\\
%-0.048828125	-1.39202920259549\\
%-0.044921875	-0.89585929926942\\
%-0.04296875	-0.667777714043465\\
%-0.01953125	-0.430844989252416\\
%-0.015625	-0.638787001837709\\
%-0.013671875	-0.432322051369345\\
%-0.00390625	-0.186525335404147\\
%0.005859375	-0.50996242657354\\
%0.0078125	-0.766803469816503\\
%0.01953125	-0.521368593740875\\
%0.025390625	-0.729031661591455\\
%0.02734375	-1.09994017507484\\
%0.03125	-0.811340940244522\\
%0.041015625	-0.501030070611379\\
%0.05078125	-0.841474153035305\\
%0.05859375	-0.411633680103515\\
%0.0625	-0.916983836443547\\
%0.064453125	-1.21509961763322\\
%0.0703125	-0.883874813033301\\
%0.09375	-1.32855064928915\\
%0.099609375	-0.883308352379235\\
%0.103515625	-1.12030490652674\\
%0.10546875	-1.48232581582048\\
%0.111328125	-0.979850327768878\\
%0.11328125	-0.632690407672665\\
%0.115234375	-0.420937106598674\\
%0.119140625	-1.08036004073474\\
%0.12109375	-1.45420329367523\\
%0.130859375	-1.73735532408879\\
%0.1328125	-1.94669750336421\\
%0.13671875	-1.5400553977905\\
%0.138671875	-1.25585052324481\\
%0.140625	-1.46349334437027\\
%0.142578125	-2.00097093763561\\
%0.150390625	-2.2681056942396\\
%0.154296875	-2.05593515591828\\
%0.17578125	-2.49471819884853\\
%0.1796875	-2.22074703795364\\
%0.181640625	-1.83219121750982\\
%0.185546875	-2.26018557060952\\
%0.1875	-2.63739046426338\\
%0.19140625	-2.39980943231424\\
%0.201171875	-2.16944206589817\\
%0.203125	-1.9381267345429\\
%0.205078125	-2.25563597360964\\
%0.20703125	-2.75647888595837\\
%0.208984375	-3.00975763841288\\
%0.212890625	-2.46474635209484\\
%0.21484375	-2.25830992569623\\
%0.220703125	-2.71655131690004\\
%0.22265625	-2.9756923690131\\
%0.23046875	-3.34599388307005\\
%0.2421875	-3.61658131818514\\
%0.24609375	-3.88218915382597\\
%0.25390625	-3.57363372639889\\
%0.2578125	-3.99439123018614\\
%0.267578125	-4.23517430328475\\
%0.271484375	-4.45855211093117\\
%0.27734375	-4.20448152965735\\
%0.2890625	-4.6443294167833\\
%0.29296875	-4.94621364687399\\
%0.294921875	-5.23762703919427\\
%0.30078125	-4.87533570935339\\
%0.30859375	-5.29155977827286\\
%0.310546875	-5.58400615632888\\
%0.318359375	-6.00113133268144\\
%0.328125	-5.62940016398392\\
%0.33203125	-6.25083165958445\\
%0.333984375	-6.50932498470834\\
%0.34375	-6.28875927292971\\
%0.345703125	-6.05572992030066\\
%0.349609375	-6.52105367562511\\
%0.353515625	-6.80748815517606\\
%0.357421875	-7.03327313679492\\
%0.359375	-7.36694017243769\\
%0.369140625	-7.58435645239833\\
%0.376953125	-7.84752727864183\\
%0.384765625	-7.56447776325463\\
%0.388671875	-7.92981917023694\\
%0.390625	-8.28544825213819\\
%0.392578125	-8.65539700698608\\
%0.39453125	-8.85805586225286\\
%0.404296875	-9.17024180399534\\
%0.412109375	-9.42241505517851\\
%0.41796875	-9.62672059617209\\
%0.419921875	-9.82823139803619\\
%0.421875	-10.0357572936142\\
%0.42578125	-10.4142076759103\\
%0.435546875	-10.6146108032283\\
%0.439453125	-10.9402631984874\\
%0.443359375	-10.536902442611\\
%0.447265625	-10.8246640278761\\
%0.451171875	-11.3306483114041\\
%0.453125	-11.6579706567162\\
%0.455078125	-11.8762695454958\\
%0.462890625	-12.0886501927935\\
%0.46484375	-12.427067224403\\
%0.474609375	-12.7608307347306\\
%0.48828125	-12.9753301650557\\
%0.490234375	-13.2139667811355\\
%0.4921875	-13.6524375256136\\
%0.494140625	-14.0876750197249\\
%0.49609375	-14.363215094464\\
%0.50390625	-14.5935210498698\\
%0.513671875	-14.9728468078348\\
%0.515625	-15.417286090949\\
%0.51953125	-15.1967513119829\\
%0.5234375	-15.4341228128516\\
%0.525390625	-15.7900148510165\\
%0.52734375	-16.2049803214953\\
%0.529296875	-16.6329384461074\\
%0.53125	-16.9660735850814\\
%0.53515625	-16.4219001218605\\
%0.544921875	-16.6272721661786\\
%0.546875	-17.0124311498177\\
%0.548828125	-17.4147759247419\\
%0.55078125	-17.6703158884294\\
%0.55859375	-17.9356962389109\\
%0.56640625	-18.412009277351\\
%0.568359375	-18.9885995684784\\
%0.5703125	-19.2437210141146\\
%0.580078125	-19.5729984504275\\
%0.58203125	-19.9615880675004\\
%0.583984375	-20.220278405066\\
%0.591796875	-20.579661889432\\
%0.595703125	-20.8119988399894\\
%0.59765625	-21.17254939237\\
%0.603515625	-20.7818222786958\\
%0.607421875	-21.2597476178055\\
%0.609375	-21.6214526464467\\
%0.615234375	-22.0329731168371\\
%0.6171875	-22.3345412487469\\
%0.62109375	-22.6148885374388\\
%0.623046875	-22.9008015596262\\
%0.625	-23.3008873704368\\
%0.6328125	-23.8100361238686\\
%0.634765625	-24.1212508666006\\
%0.63671875	-24.5005844737817\\
%0.638671875	-24.8441687991737\\
%0.642578125	-24.5707010085771\\
%0.646484375	-25.1380933000922\\
%0.6484375	-25.4556514883594\\
%0.654296875	-25.9796421121855\\
%0.65625	-26.1920394880204\\
%0.662109375	-26.7691915708133\\
%0.6640625	-27.0117489291656\\
%0.66796875	-27.2808561912512\\
%0.669921875	-27.8260950565503\\
%0.671875	-28.1960505106279\\
%0.681640625	-28.4906492288466\\
%0.685546875	-28.9633522574005\\
%0.6875	-29.3763010828207\\
%0.689453125	-29.7265294678226\\
%0.69140625	-30.0049143664814\\
%0.693359375	-30.3120054389529\\
%0.6953125	-30.5953011328495\\
%0.703125	-30.3548490957455\\
%0.705078125	-30.7235555619686\\
%0.70703125	-31.1612546873019\\
%0.708984375	-31.3677199144428\\
%0.7109375	-31.6140919890287\\
%0.712890625	-31.9018127368114\\
%0.71484375	-32.15016595123\\
%0.716796875	-32.4123786701021\\
%0.72265625	-32.6518760015033\\
%0.7265625	-32.8563086659289\\
%0.73046875	-33.0772451407323\\
%0.73828125	-33.3802211796328\\
%0.740234375	-33.5966286107967\\
%0.7421875	-33.9228594096783\\
%0.744140625	-34.1456200857628\\
%0.74609375	-34.4415124521036\\
%0.751953125	-34.1253842103214\\
%0.755859375	-34.7214097964937\\
%0.763671875	-35.013802376568\\
%0.76953125	-34.7567360107076\\
%0.771484375	-34.4446351632797\\
%0.775390625	-35.0682317296148\\
%0.77734375	-35.3085562729563\\
%0.787109375	-35.5573919092461\\
%0.791015625	-35.8534719404798\\
%0.798828125	-35.4739693770139\\
%0.80078125	-35.2377321962896\\
%0.80859375	-35.5139498777088\\
%0.81640625	-35.7226288000021\\
%0.826171875	-35.5033833930308\\
%0.830078125	-35.7563846010404\\
%0.8359375	-35.988051299955\\
%0.83984375	-35.6507141167749\\
%0.845703125	-35.2757269038323\\
%0.849609375	-35.5282034347365\\
%0.857421875	-35.8805538571255\\
%0.859375	-36.0806970138404\\
%0.875	-35.8236452736065\\
%0.880859375	-36.1768421092557\\
%0.88671875	-35.9192414441947\\
%0.89453125	-36.1503239735327\\
%0.8984375	-35.7894784145877\\
%0.900390625	-35.9915680286025\\
%0.90234375	-36.4037763603662\\
%0.90625	-36.7552270973655\\
%0.908203125	-37.0316698780613\\
%0.916015625	-36.6615674182699\\
%0.921875	-37.0543448289687\\
%0.923828125	-37.2887133553764\\
%0.92578125	-37.5889961865476\\
%0.9296875	-37.8073304208367\\
%0.94140625	-38.0195270226842\\
%0.947265625	-38.2217212881244\\
%0.951171875	-38.5978043854397\\
%0.955078125	-38.1815970505653\\
%0.966796875	-38.5002312224691\\
%0.96875	-38.8251908528467\\
%0.97265625	-39.0547210440588\\
%0.98828125	-39.2565770139712\\
%0.99609375	-39.5011090240505\\
%1.001953125	-39.7072082076695\\
%1.005859375	-40.1959241849072\\
%1.0078125	-40.7251428558906\\
%1.009765625	-40.9768922805889\\
%1.0234375	-41.281544645886\\
%1.025390625	-41.9400392884604\\
%1.02734375	-42.3739491462764\\
%1.03125	-42.0199055165274\\
%1.037109375	-42.4038292091211\\
%1.044921875	-42.8412250398476\\
%1.048828125	-43.0852427344044\\
%1.05078125	-43.298281659862\\
%1.052734375	-43.5293294061909\\
%1.05859375	-43.2848337621331\\
%1.0625	-43.9789481128957\\
%1.064453125	-44.3844730112949\\
%1.072265625	-44.8826638159306\\
%1.07421875	-45.1483078781294\\
%1.083984375	-45.5776183827798\\
%1.0859375	-45.9872756523001\\
%1.087890625	-46.2628441376468\\
%1.095703125	-46.6678228099466\\
%1.103515625	-47.3476328225354\\
%1.10546875	-47.774763744169\\
%1.111328125	-47.5369713069512\\
%1.1171875	-47.8489479174657\\
%1.119140625	-48.4939772247486\\
%1.12109375	-48.9967033816114\\
%1.123046875	-49.2927453634549\\
%1.126953125	-49.0883946747457\\
%1.130859375	-49.6757013326058\\
%1.1328125	-50.0647021541068\\
%1.13671875	-50.3057403845386\\
%1.140625	-50.7935165052803\\
%1.142578125	-51.2913504015821\\
%1.14453125	-51.4969427361686\\
%1.1484375	-52.136145075207\\
%1.150390625	-52.4431979627906\\
%1.162109375	-52.8646845921582\\
%1.1640625	-53.1663403384346\\
%1.166015625	-53.4177013220893\\
%1.16796875	-53.6235253608029\\
%1.173828125	-54.1371753135415\\
%1.17578125	-54.5555736195484\\
%1.177734375	-54.8315082705978\\
%1.18359375	-55.0525640856693\\
%1.185546875	-55.6834269626088\\
%1.1875	-56.2571931846283\\
%1.189453125	-56.6321455643991\\
%1.197265625	-57.2743211069665\\
%1.19921875	-57.5569846244477\\
%1.203125	-57.8250017785388\\
%1.205078125	-58.1586467552193\\
%1.20703125	-58.5320231812859\\
%1.208984375	-58.7699420774231\\
%1.212890625	-59.009521418895\\
%1.21875	-59.3703302638518\\
%1.220703125	-59.9628092904037\\
%1.22265625	-60.4025114301792\\
%1.224609375	-60.724244025255\\
%1.2265625	-60.9691411988675\\
%1.232421875	-61.3862727056969\\
%1.234375	-61.7811171477487\\
%1.236328125	-62.0822986203632\\
%1.23828125	-62.4121298762136\\
%1.240234375	-62.8262187988706\\
%1.2421875	-63.0903749606411\\
%1.25	-63.2910033792685\\
%1.25390625	-63.6667344616628\\
%1.255859375	-64.0750151687511\\
%1.2578125	-64.2975145433993\\
%1.259765625	-64.5580512748638\\
%1.26171875	-64.8067509235812\\
%1.265625	-65.0831429738173\\
%1.267578125	-65.3169843006192\\
%1.271484375	-65.1002476211542\\
%1.28125	-65.5469902671565\\
%1.30859375	-65.8022080617621\\
%1.3125	-66.0193987677807\\
%1.31640625	-65.8131858679684\\
%1.318359375	-65.4431841257512\\
%1.32421875	-65.6745325223933\\
%1.326171875	-65.4667260215522\\
%1.328125	-65.1326116182574\\
%1.333984375	-65.5628540706406\\
%1.341796875	-65.267436238929\\
%1.34375	-65.062989890828\\
%1.35546875	-64.8475269450563\\
%1.365234375	-65.1756955529233\\
%1.373046875	-64.9567184974257\\
%1.376953125	-65.1699605888622\\
%1.388671875	-65.3734234868488\\
%1.390625	-65.7328144525871\\
%1.392578125	-65.9330126709637\\
%1.396484375	-65.6407348451418\\
%1.40625	-65.941543599012\\
%1.4140625	-66.1504724028919\\
%1.423828125	-66.4456554762999\\
%1.42578125	-66.7049402236999\\
%1.427734375	-66.972977441754\\
%1.43359375	-66.766159204275\\
%1.4375	-67.1261511724042\\
%1.443359375	-66.9250637053042\\
%1.447265625	-67.2502022957475\\
%1.451171875	-67.6094299469304\\
%1.453125	-68.0298328840498\\
%1.455078125	-68.2358246023846\\
%1.458984375	-67.9512580013855\\
%1.462890625	-68.3740863276685\\
%1.46484375	-68.7281318836575\\
%1.470703125	-68.3177317185434\\
%1.474609375	-68.7632124957934\\
%1.478515625	-68.9701357087729\\
%1.490234375	-69.3115898122158\\
%1.4921875	-69.7100708255592\\
%1.494140625	-70.1629893021941\\
%};
%\addlegendentry{SI Gauss $BT = 0.4$};
%
%\addplot [color=mycolor5,solid]
%  table[row sep=crcr]{%
%-2.001953125	-61.5901008836884\\
%-2	-61.3485234262236\\
%-1.994140625	-61.652428266548\\
%-1.990234375	-61.2595748767506\\
%-1.98828125	-61.0424619579228\\
%-1.986328125	-60.7939758662862\\
%-1.978515625	-61.2135497777185\\
%-1.974609375	-60.8243903437419\\
%-1.970703125	-60.6174571762457\\
%-1.966796875	-60.9860212794225\\
%-1.962890625	-60.6567685924856\\
%-1.9609375	-60.43297553209\\
%-1.958984375	-60.1106117436532\\
%-1.95703125	-59.6624767978726\\
%-1.955078125	-59.3516036771679\\
%-1.953125	-59.5540434537883\\
%-1.951171875	-60.2335804971119\\
%-1.94921875	-60.6649360967106\\
%-1.9453125	-60.4625299763291\\
%-1.943359375	-60.2464461872146\\
%-1.94140625	-59.9731015822274\\
%-1.939453125	-59.7322514151506\\
%-1.92578125	-60.1263550273565\\
%-1.923828125	-60.5120183180835\\
%-1.91796875	-59.98027465268\\
%-1.916015625	-59.6110675002672\\
%-1.912109375	-59.2623106283673\\
%-1.904296875	-59.4666149589557\\
%-1.896484375	-59.2613912972433\\
%-1.892578125	-59.7118575237205\\
%-1.88671875	-59.3592236860882\\
%-1.884765625	-59.1315207248924\\
%-1.880859375	-59.5833244733573\\
%-1.876953125	-59.2762524566478\\
%-1.859375	-59.7057738303336\\
%-1.853515625	-59.9750442627597\\
%-1.8515625	-60.2360927164411\\
%-1.83984375	-59.8918412655112\\
%-1.83203125	-60.0962296222294\\
%-1.826171875	-60.4946418412609\\
%-1.81640625	-60.8183570910893\\
%-1.80078125	-61.2555874586663\\
%-1.798828125	-61.6265841386037\\
%-1.796875	-61.9672158865999\\
%-1.791015625	-61.5830334174203\\
%-1.78515625	-62.0382788345028\\
%-1.77734375	-62.2850688699917\\
%-1.7734375	-62.6865553061284\\
%-1.771484375	-62.9653711858909\\
%-1.767578125	-62.6763990986065\\
%-1.732421875	-62.0886417930623\\
%-1.73046875	-61.7139409383616\\
%-1.72265625	-61.4207155819197\\
%-1.71875	-61.2162643497634\\
%-1.708984375	-60.7475639152714\\
%-1.70703125	-60.3350353692748\\
%-1.705078125	-60.0200447772759\\
%-1.703125	-59.7109993030012\\
%-1.701171875	-59.489549669369\\
%-1.6953125	-59.2726134420108\\
%-1.693359375	-58.940691391578\\
%-1.69140625	-58.5876029940457\\
%-1.689453125	-58.2940982020062\\
%-1.681640625	-57.8998406482136\\
%-1.677734375	-57.5548179170975\\
%-1.67578125	-57.2446095604743\\
%-1.66796875	-56.8161959624335\\
%-1.666015625	-56.4102138247099\\
%-1.662109375	-56.1211389180493\\
%-1.658203125	-55.8468886642797\\
%-1.650390625	-55.2631389345993\\
%-1.6484375	-54.8874979377932\\
%-1.646484375	-54.6731077362783\\
%-1.642578125	-54.2982063112832\\
%-1.634765625	-53.7873067303938\\
%-1.6328125	-53.4310317727428\\
%-1.62890625	-53.7314074533717\\
%-1.625	-53.4701913152243\\
%-1.623046875	-53.1893027127784\\
%-1.62109375	-52.8928204528552\\
%-1.619140625	-52.6449235622083\\
%-1.6171875	-52.3176501681304\\
%-1.615234375	-52.1030984940617\\
%-1.599609375	-51.4207794616225\\
%-1.59765625	-50.9597297437006\\
%-1.595703125	-50.7299764086701\\
%-1.587890625	-50.2241826650598\\
%-1.58203125	-50.4410761268604\\
%-1.57421875	-50.0277513762132\\
%-1.572265625	-49.5320317400574\\
%-1.5703125	-49.2892911424272\\
%-1.564453125	-49.4935618701717\\
%-1.560546875	-49.2282436353488\\
%-1.55859375	-49.4334542526772\\
%-1.5546875	-48.8860148712724\\
%-1.552734375	-48.4477612654949\\
%-1.548828125	-48.7162608531297\\
%-1.546875	-48.4367002834509\\
%-1.544921875	-48.0757843559376\\
%-1.5390625	-47.8176308898777\\
%-1.53515625	-47.6138885440115\\
%-1.525390625	-47.1852968742584\\
%-1.5234375	-46.8219129451773\\
%-1.521484375	-46.5677656053198\\
%-1.513671875	-46.8188054674557\\
%-1.5078125	-46.5952965338111\\
%-1.505859375	-46.3177486986144\\
%-1.4921875	-45.8366218623167\\
%-1.490234375	-45.5937176000857\\
%-1.486328125	-46.0019818450094\\
%-1.484375	-46.2146385023943\\
%-1.4765625	-45.9336199478636\\
%-1.474609375	-45.6979952436855\\
%-1.451171875	-45.9974776231624\\
%-1.44921875	-45.578394900617\\
%-1.447265625	-45.1456023842553\\
%-1.44140625	-45.5314957649583\\
%-1.4375	-45.3269610430966\\
%-1.435546875	-45.0395495738412\\
%-1.43359375	-44.8382390728268\\
%-1.4296875	-45.1063903652784\\
%-1.423828125	-44.8665499868198\\
%-1.419921875	-45.192479528977\\
%-1.412109375	-45.5025910956815\\
%-1.39453125	-45.0424251601695\\
%-1.390625	-45.3798358501455\\
%-1.388671875	-45.7165147211102\\
%-1.384765625	-45.3861204988615\\
%-1.37890625	-45.6260270029497\\
%-1.375	-45.3968788575904\\
%-1.37109375	-45.6793754209155\\
%-1.369140625	-45.8916223815591\\
%-1.36328125	-45.561974738148\\
%-1.359375	-45.8448725019115\\
%-1.357421875	-46.1101763603255\\
%-1.353515625	-45.7834984824254\\
%-1.34765625	-46.0482199961458\\
%-1.345703125	-46.4221523193269\\
%-1.34375	-46.839507331506\\
%-1.333984375	-46.5012716198863\\
%-1.33203125	-46.120434640089\\
%-1.328125	-46.6796135919194\\
%-1.326171875	-47.1143818161286\\
%-1.3203125	-47.4457481703666\\
%-1.318359375	-47.7949887100859\\
%-1.31640625	-47.5435494823945\\
%-1.314453125	-47.0242819450357\\
%-1.310546875	-47.275442804313\\
%-1.30859375	-47.8040137191518\\
%-1.306640625	-48.0527098381933\\
%-1.302734375	-47.6992363214967\\
%-1.287109375	-47.9833372357998\\
%-1.28515625	-48.4204468049583\\
%-1.271484375	-48.1253505206235\\
%-1.26171875	-48.3370874468491\\
%-1.255859375	-47.9426079356529\\
%-1.25390625	-47.7406102263474\\
%-1.251953125	-47.3422301353167\\
%-1.2421875	-47.0648887528736\\
%-1.240234375	-46.7309322092476\\
%-1.23828125	-46.4785422559166\\
%-1.232421875	-45.7696132231418\\
%-1.23046875	-45.2850980364617\\
%-1.228515625	-45.0639058273175\\
%-1.224609375	-44.8162105914107\\
%-1.220703125	-44.3706499748838\\
%-1.21875	-44.1371888196434\\
%-1.2109375	-43.6039403821243\\
%-1.208984375	-43.1261797118525\\
%-1.205078125	-42.8437053373224\\
%-1.201171875	-42.5068950241108\\
%-1.197265625	-42.1781108287316\\
%-1.1953125	-41.8397082169339\\
%-1.193359375	-41.5874900313089\\
%-1.19140625	-41.2576733397911\\
%-1.189453125	-40.9282729817434\\
%-1.1875	-40.6680579539029\\
%-1.1796875	-40.3779040626175\\
%-1.177734375	-40.1339346346385\\
%-1.17578125	-39.7857861271736\\
%-1.173828125	-39.5041317379136\\
%-1.169921875	-39.1640348438951\\
%-1.162109375	-38.7527053682191\\
%-1.16015625	-38.2651754409534\\
%-1.15234375	-38.0538942619747\\
%-1.1484375	-37.7134638861563\\
%-1.146484375	-37.3685343433145\\
%-1.138671875	-37.1465452226194\\
%-1.13671875	-36.628380018174\\
%-1.134765625	-36.2387756263155\\
%-1.126953125	-35.9659034288317\\
%-1.125	-35.7026265743217\\
%-1.119140625	-35.3344156610004\\
%-1.1171875	-35.1144222705725\\
%-1.111328125	-34.7385905291071\\
%-1.10546875	-34.4655665431743\\
%-1.1015625	-34.1898126441926\\
%-1.09765625	-33.98131435686\\
%-1.083984375	-33.4907445312538\\
%-1.08203125	-33.1426114355578\\
%-1.076171875	-32.8668657580549\\
%-1.07421875	-32.6381759401716\\
%-1.0703125	-32.4065574548963\\
%-1.064453125	-32.1555905953518\\
%-1.05859375	-31.916752708092\\
%-1.05078125	-31.5873889721468\\
%-1.046875	-31.9143532373164\\
%-1.04296875	-31.4175605703036\\
%-1.041015625	-31.2052307262918\\
%-1.03125	-30.9989006619218\\
%-1.025390625	-31.2640040526844\\
%-1.0234375	-30.8176301717422\\
%-1.021484375	-30.1707656157721\\
%-1.01953125	-29.9561142820001\\
%-1.015625	-30.1969338306744\\
%-1.0078125	-29.9922479710813\\
%-1.00390625	-30.2020926454299\\
%-1.001953125	-29.9441662339377\\
%-1	-29.7116719972111\\
%-0.994140625	-29.9500986808885\\
%-0.990234375	-29.6016648242988\\
%-0.986328125	-29.1744997955214\\
%-0.984375	-28.9640569672792\\
%-0.98046875	-29.377553341731\\
%-0.978515625	-29.6083920460385\\
%-0.974609375	-29.1741522573711\\
%-0.966796875	-29.4002039013406\\
%-0.962890625	-29.0362402575951\\
%-0.9609375	-28.8177936227566\\
%-0.958984375	-28.5277408495646\\
%-0.95703125	-28.080169274833\\
%-0.955078125	-27.7755397680791\\
%-0.953125	-28.0050202960195\\
%-0.951171875	-28.6818665815566\\
%-0.94921875	-29.0637549752548\\
%-0.943359375	-28.7036885185542\\
%-0.94140625	-28.3889570313085\\
%-0.939453125	-28.1043246147663\\
%-0.927734375	-28.3056417808147\\
%-0.92578125	-28.5774247881302\\
%-0.923828125	-28.8997170603848\\
%-0.91796875	-28.339829007442\\
%-0.916015625	-27.9884161486983\\
%-0.912109375	-27.6324441254132\\
%-0.904296875	-27.8726669376215\\
%-0.900390625	-28.0921009129661\\
%-0.896484375	-27.7137404131172\\
%-0.892578125	-28.1009129595888\\
%-0.890625	-28.3207367286721\\
%-0.88671875	-27.8203100613237\\
%-0.884765625	-27.5465861349014\\
%-0.880859375	-27.9443137190694\\
%-0.876953125	-27.5968328420279\\
%-0.859375	-28.0491936874032\\
%-0.8515625	-28.4361960255222\\
%-0.83984375	-28.0997272435077\\
%-0.828125	-28.3279726250895\\
%-0.826171875	-28.5947526226342\\
%-0.8203125	-28.3482692575334\\
%-0.81640625	-28.549464764204\\
%-0.80078125	-28.7712733101533\\
%-0.798828125	-29.0165713385975\\
%-0.796875	-29.2665911683891\\
%-0.791015625	-28.8024305747207\\
%-0.78515625	-29.1066603563181\\
%-0.7734375	-29.3975598956363\\
%-0.771484375	-29.6979760791903\\
%-0.767578125	-29.2337856067448\\
%-0.765625	-28.9751867883869\\
%-0.751953125	-28.7514414205056\\
%-0.75	-28.5172161773329\\
%-0.74609375	-28.2743886019284\\
%-0.740234375	-28.5005006905963\\
%-0.732421875	-27.8526510234018\\
%-0.73046875	-27.3905769470732\\
%-0.7265625	-27.6182372233942\\
%-0.72265625	-27.067727103065\\
%-0.71875	-26.7148022972919\\
%-0.708984375	-26.415270038467\\
%-0.70703125	-25.9454875777783\\
%-0.705078125	-25.5945423747881\\
%-0.703125	-25.3599692486206\\
%-0.6953125	-25.0060431872878\\
%-0.693359375	-24.6406511257766\\
%-0.69140625	-24.3542125692356\\
%-0.689453125	-24.1504268977188\\
%-0.681640625	-23.7545757059746\\
%-0.677734375	-23.4812277239354\\
%-0.67578125	-23.2273499820977\\
%-0.671875	-23.4833908511368\\
%-0.66796875	-22.9831848812973\\
%-0.666015625	-22.518810714126\\
%-0.6640625	-22.261680643085\\
%-0.658203125	-22.0333113548828\\
%-0.650390625	-21.4524922796905\\
%-0.6484375	-21.1183420190485\\
%-0.64453125	-20.8356566056436\\
%-0.640625	-20.475444403988\\
%-0.634765625	-20.2358645803927\\
%-0.6328125	-19.9850135844922\\
%-0.625	-19.7766755225232\\
%-0.623046875	-19.4936216617882\\
%-0.62109375	-19.1304182533307\\
%-0.619140625	-18.8303911016679\\
%-0.6171875	-18.4483540418259\\
%-0.615234375	-18.1651373689927\\
%-0.6015625	-17.9213353383371\\
%-0.599609375	-17.3854501267854\\
%-0.59765625	-16.932450743797\\
%-0.58984375	-16.5916341729638\\
%-0.587890625	-16.3096895369896\\
%-0.58203125	-16.5979264198533\\
%-0.578125	-16.3168195198471\\
%-0.57421875	-15.9929595392139\\
%-0.572265625	-15.6169539555741\\
%-0.5703125	-15.4162188484496\\
%-0.568359375	-15.1603486265731\\
%-0.5546875	-14.5849290731002\\
%-0.552734375	-14.2047506468347\\
%-0.546875	-13.9572450379746\\
%-0.544921875	-13.6902821563066\\
%-0.5390625	-13.3896332282717\\
%-0.529296875	-13.0480611063879\\
%-0.52734375	-12.8341952826811\\
%-0.525390625	-12.4645783040923\\
%-0.5234375	-12.0996137056619\\
%-0.521484375	-11.8607112365159\\
%-0.505859375	-11.3010131346082\\
%-0.494140625	-10.9821319939157\\
%-0.4921875	-10.5653064535942\\
%-0.490234375	-10.252365160771\\
%-0.486328125	-10.6751912235052\\
%-0.484375	-10.9084225331894\\
%-0.482421875	-10.7001212529456\\
%-0.478515625	-10.3885817625303\\
%-0.474609375	-10.141280777485\\
%-0.470703125	-9.91167476686007\\
%-0.45703125	-9.67775252441067\\
%-0.455078125	-9.43382232033726\\
%-0.451171875	-9.64383144402496\\
%-0.44921875	-9.16956440053771\\
%-0.447265625	-8.71059526828752\\
%-0.439453125	-9.14022860389796\\
%-0.435546875	-8.69712051192612\\
%-0.43359375	-8.28619958818028\\
%-0.42578125	-7.92717215299599\\
%-0.416015625	-7.57641489446139\\
%-0.41015625	-7.87231129875975\\
%-0.40234375	-7.61808969283508\\
%-0.396484375	-7.06968680449791\\
%-0.39453125	-6.6702996405108\\
%-0.384765625	-6.3418057212111\\
%-0.37890625	-6.70681247826332\\
%-0.375	-6.38301128316289\\
%-0.365234375	-6.05151990152425\\
%-0.36328125	-5.51790261561954\\
%-0.353515625	-5.16597463493577\\
%-0.345703125	-5.45575019365787\\
%-0.34375	-5.66986153852522\\
%-0.337890625	-5.39534845239147\\
%-0.3359375	-5.09270530729448\\
%-0.333984375	-4.87905329097945\\
%-0.318359375	-5.09619842628948\\
%-0.31640625	-4.70574728719224\\
%-0.314453125	-4.26790581939232\\
%-0.310546875	-4.5116478526653\\
%-0.3046875	-4.28507462033727\\
%-0.30078125	-4.50866823454802\\
%-0.294921875	-4.11980681410035\\
%-0.287109375	-3.79339504102686\\
%-0.27734375	-3.57230813462486\\
%-0.263671875	-3.28436285715624\\
%-0.26171875	-3.07274335212379\\
%-0.25390625	-3.28893941129147\\
%-0.25	-3.08263063407729\\
%-0.248046875	-2.72971392348031\\
%-0.244140625	-3.07643290510602\\
%-0.240234375	-2.64647496557725\\
%-0.236328125	-2.98005388566783\\
%-0.234375	-3.45672306157634\\
%-0.232421875	-3.1078592602069\\
%-0.23046875	-2.70368069034832\\
%-0.224609375	-2.97073371596067\\
%-0.21875	-2.76412783386197\\
%-0.212890625	-2.541628309779\\
%-0.2109375	-2.26763646417832\\
%-0.208984375	-2.0090488026909\\
%-0.1953125	-1.71999048402826\\
%-0.19140625	-1.92095623284897\\
%-0.185546875	-1.5714421502452\\
%-0.181640625	-1.78439484845945\\
%-0.177734375	-1.57060080355165\\
%-0.16796875	-1.77068108703861\\
%-0.16015625	-1.41051222140113\\
%-0.142578125	-1.77042496738449\\
%-0.138671875	-1.40654082869075\\
%-0.13671875	-0.952761457421198\\
%-0.12890625	-1.26347525797255\\
%-0.111328125	-1.01667077625658\\
%-0.103515625	-0.71951667203122\\
%-0.099609375	-1.02913029633822\\
%-0.09765625	-1.25283380717677\\
%-0.08984375	-1.49691956691365\\
%-0.083984375	-1.09874084101828\\
%-0.080078125	-0.883262171045733\\
%-0.07421875	-0.538073213383082\\
%-0.05859375	-0.763098057484912\\
%-0.05078125	-0.336521014562231\\
%-0.046875	-0.851250120574259\\
%-0.025390625	-1.15508735226432\\
%-0.0234375	-0.9535558866004\\
%-0.021484375	-0.481359377547173\\
%-0.01953125	-0.276645546172395\\
%-0.015625	-0.639244585262217\\
%-0.01171875	-0.849038052648085\\
%-0.009765625	-0.639489981197668\\
%-0.005859375	-0.878170421447454\\
%0	-0.65828757479157\\
%0.005859375	-0.894643200001821\\
%0.01171875	-0.688503048995101\\
%0.015625	-0.446244635728488\\
%0.021484375	-0.987374649312048\\
%0.025390625	-0.624817496286577\\
%0.033203125	-1.15083645228542\\
%0.0390625	-0.887408992261243\\
%0.041015625	-0.626478525844835\\
%0.04296875	-0.210877452235211\\
%0.044921875	0\\
%0.046875	-0.274028553484936\\
%0.048828125	-0.851882607614617\\
%0.05078125	-1.19626934341154\\
%0.056640625	-0.935440146865983\\
%0.064453125	-0.734782527564499\\
%0.07421875	-0.956921657980743\\
%0.076171875	-1.22372335207675\\
%0.083984375	-0.815328743348671\\
%0.087890625	-0.58420547613116\\
%0.095703125	-0.851683294064381\\
%0.107421875	-1.10408582073507\\
%0.11328125	-0.740826644886695\\
%0.119140625	-1.18211148904824\\
%0.125	-0.877465271250165\\
%0.138671875	-1.27310623467225\\
%0.14453125	-1.48448168697289\\
%0.16015625	-1.2686190026681\\
%0.162109375	-1.04535476207906\\
%0.166015625	-1.52764725426184\\
%0.17578125	-1.73556795975231\\
%0.1796875	-1.48322814620502\\
%0.181640625	-1.74066946584818\\
%0.18359375	-1.97276585980736\\
%0.1875	-1.68347059703547\\
%0.193359375	-1.99537824969909\\
%0.1953125	-2.28974656827566\\
%0.201171875	-2.54097796967804\\
%0.21484375	-2.28734574897787\\
%0.220703125	-2.73787215328958\\
%0.228515625	-2.4990306265307\\
%0.23828125	-2.81739658723293\\
%0.240234375	-3.07014764116775\\
%0.24609375	-2.71488750595987\\
%0.25	-3.25453023493328\\
%0.251953125	-3.47150494309566\\
%0.255859375	-3.21527964831264\\
%0.259765625	-3.6498449515086\\
%0.265625	-3.24599210202999\\
%0.26953125	-3.54597645415538\\
%0.271484375	-3.86495716918759\\
%0.27734375	-3.63766567470147\\
%0.28125	-3.89859849066077\\
%0.291015625	-3.57294184574424\\
%0.294921875	-3.9715568629939\\
%0.3046875	-4.49174406328689\\
%0.314453125	-4.74690113880872\\
%0.326171875	-4.95280138220849\\
%0.328125	-5.28730034393542\\
%0.33203125	-5.02145145056063\\
%0.337890625	-5.27220845633691\\
%0.349609375	-5.59610151687775\\
%0.361328125	-6.08313173806289\\
%0.3671875	-5.7483844408452\\
%0.369140625	-6.11398351465722\\
%0.37109375	-6.52601217797941\\
%0.38671875	-6.76905108116203\\
%0.390625	-7.11296386641167\\
%0.392578125	-7.32282918964955\\
%0.39453125	-7.7004253445041\\
%0.396484375	-8.0849225541909\\
%0.400390625	-7.6583495767337\\
%0.40234375	-7.35805765866866\\
%0.416015625	-7.61183784253551\\
%0.41796875	-7.82359066283912\\
%0.421875	-8.50604999266827\\
%0.423828125	-8.83536327215913\\
%0.42578125	-8.48696296194093\\
%0.427734375	-8.03569519907516\\
%0.43359375	-8.38189389817471\\
%0.435546875	-8.94280316052716\\
%0.44140625	-9.21858882163277\\
%0.443359375	-9.5872443306112\\
%0.447265625	-9.21433039956393\\
%0.44921875	-9.45591123838426\\
%0.451171875	-9.77727846612815\\
%0.455078125	-9.34644523603875\\
%0.466796875	-9.60914592577126\\
%0.470703125	-9.93580133870042\\
%0.484375	-10.2755197493805\\
%0.486328125	-10.5193156322549\\
%0.48828125	-10.7708442059821\\
%0.5	-11.2529840462182\\
%0.505859375	-11.471194828554\\
%0.513671875	-12.0582994752459\\
%0.515625	-12.297896943974\\
%0.51953125	-12.535582215535\\
%0.521484375	-12.745562357011\\
%0.53125	-12.9817595788098\\
%0.537109375	-13.4851318944937\\
%0.5390625	-13.6883571637878\\
%0.544921875	-13.8972151548999\\
%0.546875	-14.3995131813489\\
%0.548828125	-14.6357380426098\\
%0.55078125	-14.3551880763729\\
%0.552734375	-14.1325751673703\\
%0.556640625	-14.6121031696289\\
%0.55859375	-14.9353136414685\\
%0.564453125	-14.7226415383836\\
%0.568359375	-14.9456912476645\\
%0.5703125	-15.3360942121463\\
%0.572265625	-15.7207930645624\\
%0.58203125	-15.9625349839137\\
%0.583984375	-16.2046406739141\\
%0.5859375	-16.588952676073\\
%0.587890625	-16.906932137723\\
%0.595703125	-17.4305029678644\\
%0.59765625	-17.6994494977595\\
%0.609375	-18.2167036364128\\
%0.611328125	-18.7438512026834\\
%0.62109375	-18.9869309228253\\
%0.626953125	-19.2398756510552\\
%0.62890625	-19.5231540874517\\
%0.630859375	-19.8914385094643\\
%0.6328125	-20.1844754981884\\
%0.63671875	-19.8979203667889\\
%0.640625	-20.3624451551044\\
%0.642578125	-20.6773647971412\\
%0.650390625	-20.9165613880207\\
%0.65234375	-21.2323534151178\\
%0.654296875	-21.7244554042283\\
%0.65625	-22.1859285294908\\
%0.662109375	-22.4205224183876\\
%0.66796875	-22.1817919593805\\
%0.671875	-22.9423249800804\\
%0.673828125	-23.3296731736832\\
%0.677734375	-23.6653254992694\\
%0.6796875	-24.0650629484542\\
%0.681640625	-24.420566027973\\
%0.685546875	-24.2038759996632\\
%0.69140625	-24.678868130898\\
%0.693359375	-24.9394603079605\\
%0.701171875	-25.3994592943228\\
%0.705078125	-25.6020607647595\\
%0.70703125	-25.8729425423254\\
%0.712890625	-26.1822651502977\\
%0.71484375	-26.6733667693488\\
%0.716796875	-26.8861533454604\\
%0.720703125	-27.3208329366961\\
%0.72265625	-27.5416056943046\\
%0.728515625	-27.302360762767\\
%0.734375	-27.7059367485012\\
%0.736328125	-27.9802349702807\\
%0.73828125	-28.2313745537643\\
%0.740234375	-28.561004759274\\
%0.75	-28.79750212979\\
%0.751953125	-29.0836860132058\\
%0.767578125	-28.7745627796745\\
%0.779296875	-28.5283726541312\\
%0.78515625	-29.0313717663658\\
%0.787109375	-29.2426215065639\\
%0.791015625	-28.7866442304318\\
%0.810546875	-28.4153385747934\\
%0.830078125	-28.1557195491802\\
%0.83984375	-27.9530949466589\\
%0.84375	-28.1746203621044\\
%0.853515625	-27.9274895064634\\
%0.859375	-28.2228937838726\\
%0.86328125	-27.9077227252846\\
%0.865234375	-27.6281348223262\\
%0.869140625	-28.0382608926196\\
%0.875	-27.6939480780153\\
%0.904296875	-27.9870941820255\\
%0.908203125	-28.2087473461987\\
%0.91796875	-28.0077361541512\\
%0.921875	-28.2178864403282\\
%0.92578125	-27.9570212584524\\
%0.939453125	-28.2239730779734\\
%0.943359375	-28.4472251678771\\
%0.951171875	-28.7087748124267\\
%0.953125	-28.9687693080225\\
%0.95703125	-28.6857585103455\\
%0.966796875	-28.9334764497378\\
%0.97265625	-29.3915100065192\\
%0.974609375	-29.6653185749045\\
%0.9765625	-29.3724020346671\\
%0.978515625	-28.845244238331\\
%0.982421875	-29.046750742439\\
%0.986328125	-29.3493609995443\\
%0.994140625	-29.814615105783\\
%1.00390625	-30.0781908819112\\
%1.005859375	-30.4046668331267\\
%1.01171875	-30.1134733500404\\
%1.01953125	-30.5387506989483\\
%1.021484375	-30.9065444663669\\
%1.033203125	-31.443661958025\\
%1.041015625	-31.1051919318746\\
%1.04296875	-30.7981554980689\\
%1.048828125	-31.6540660263531\\
%1.05078125	-32.2639062302693\\
%1.060546875	-31.9679580425307\\
%1.06640625	-32.2831766495973\\
%1.068359375	-32.5184275832561\\
%1.072265625	-32.7739574118774\\
%1.07421875	-33.2171369356082\\
%1.076171875	-33.7886407161846\\
%1.078125	-34.0458877917362\\
%1.08203125	-33.6198135587306\\
%1.083984375	-33.3636314994102\\
%1.095703125	-33.9067213267812\\
%1.09765625	-34.1840225671878\\
%1.10546875	-34.4520255181903\\
%1.107421875	-34.8890440210739\\
%1.109375	-35.2041097983126\\
%1.11328125	-34.8838167644421\\
%1.119140625	-35.5216214528807\\
%1.130859375	-35.8085911814272\\
%1.134765625	-36.0735826344018\\
%1.138671875	-36.4962728437544\\
%1.140625	-36.9230501392605\\
%1.142578125	-37.2397080409279\\
%1.146484375	-37.5928964061242\\
%1.1484375	-37.9779888536482\\
%1.150390625	-38.2376217351651\\
%1.15625	-38.462742201618\\
%1.1640625	-38.6836355197244\\
%1.166015625	-38.8917506672171\\
%1.169921875	-39.2606592217587\\
%1.171875	-39.4838565745834\\
%1.173828125	-39.800677450398\\
%1.17578125	-40.018806842456\\
%1.181640625	-40.4645197533527\\
%1.18359375	-40.8620860817016\\
%1.189453125	-41.2093884577304\\
%1.19140625	-41.4402352232756\\
%1.1953125	-41.7320755676956\\
%1.19921875	-42.2726783483471\\
%1.201171875	-42.8245958521754\\
%1.203125	-43.3162696494555\\
%1.205078125	-43.5406216457023\\
%1.212890625	-43.8118626618419\\
%1.21484375	-44.1748387223084\\
%1.216796875	-44.4456029521642\\
%1.220703125	-44.833017664057\\
%1.22265625	-45.0920970455494\\
%1.2265625	-45.6432833240169\\
%1.228515625	-45.9876135163195\\
%1.236328125	-46.5001645311566\\
%1.2421875	-46.7864485573705\\
%1.244140625	-47.0330666237179\\
%1.248046875	-47.277400138422\\
%1.251953125	-47.5753420559242\\
%1.25390625	-47.8036409691559\\
%1.26171875	-48.1111544183422\\
%1.263671875	-48.3895871651496\\
%1.267578125	-48.185942031091\\
%1.28515625	-48.4979181107887\\
%1.287109375	-48.6986914784591\\
%1.291015625	-48.4900064619891\\
%1.29296875	-48.2545042340495\\
%1.296875	-47.8365766596497\\
%1.30859375	-47.4322152063024\\
%1.322265625	-47.1672089434875\\
%1.32421875	-46.9632852108985\\
%1.328125	-47.2122364010754\\
%1.33203125	-46.9227998818731\\
%1.333984375	-46.6476139319348\\
%1.34375	-46.4343256526369\\
%1.34765625	-46.6659068844094\\
%1.349609375	-46.3695114787652\\
%1.3515625	-46.0851785607794\\
%1.35546875	-45.879703005036\\
%1.36328125	-46.0902772276084\\
%1.365234375	-45.7440621790432\\
%1.3671875	-45.4692263006248\\
%1.369140625	-45.7212708440084\\
%1.37109375	-46.0700397184945\\
%1.376953125	-45.8430156240455\\
%1.380859375	-45.572442641144\\
%1.384765625	-45.2968765771184\\
%1.388671875	-45.522700456004\\
%1.39453125	-45.7783141712014\\
%1.396484375	-46.0193435296964\\
%1.400390625	-45.5203990695836\\
%1.40234375	-45.1660773489002\\
%1.41796875	-45.4909208328186\\
%1.423828125	-45.8811712041596\\
%1.42578125	-45.5964795301781\\
%1.427734375	-45.1853005995359\\
%1.435546875	-45.6326431865796\\
%1.44140625	-45.8913562036466\\
%1.4453125	-45.6400587862633\\
%1.447265625	-45.3133665780605\\
%1.44921875	-45.5135673073473\\
%1.451171875	-45.8372312755165\\
%1.455078125	-45.4004812218238\\
%1.466796875	-45.6264311978318\\
%1.478515625	-45.2838542908347\\
%1.484375	-45.7230848718885\\
%1.486328125	-45.9754315302109\\
%1.490234375	-46.2290275775233\\
%1.494140625	-45.9865276486013\\
%1.5	-46.3505459045259\\
%1.513671875	-46.8163889754426\\
%1.515625	-47.1397617652424\\
%1.51953125	-47.344108966641\\
%1.53515625	-47.6350985375636\\
%1.537109375	-47.9569176532635\\
%1.5390625	-48.162715782602\\
%1.546875	-48.6974957258743\\
%1.548828125	-48.9512078739675\\
%1.55078125	-48.6565297717039\\
%1.552734375	-48.3360572832591\\
%1.556640625	-48.6782014144777\\
%1.55859375	-49.0624245367236\\
%1.56640625	-48.8213075467349\\
%1.5703125	-49.3479681760889\\
%1.572265625	-49.6427090252009\\
%1.576171875	-49.4411563787105\\
%1.578125	-49.6912387907368\\
%1.580078125	-49.9403632355555\\
%1.583984375	-50.1676624902619\\
%1.5859375	-50.4871960450301\\
%1.587890625	-50.7670723258511\\
%1.59375	-50.9683439599487\\
%1.595703125	-51.2823985322372\\
%1.59765625	-51.5424798221913\\
%1.60546875	-51.3347063421687\\
%1.609375	-51.8976729485891\\
%1.611328125	-52.367141305476\\
%1.619140625	-52.626280239964\\
%1.626953125	-53.0497610543168\\
%1.62890625	-53.3140492396962\\
%1.630859375	-53.6582775651533\\
%1.6328125	-53.9249673869073\\
%1.63671875	-53.6802084725518\\
%1.640625	-54.1751316767948\\
%1.642578125	-54.5366820716922\\
%1.650390625	-54.7415281572542\\
%1.65234375	-55.0396883630901\\
%1.654296875	-55.5270513255876\\
%1.65625	-56.0530845111181\\
%1.658203125	-56.2850043904442\\
%1.66796875	-56.0099191741735\\
%1.671875	-56.7766969668994\\
%1.673828125	-57.2982881440414\\
%1.677734375	-57.5662649958872\\
%1.6796875	-58.0044650032203\\
%1.681640625	-58.4632861331482\\
%1.685546875	-58.0187668633358\\
%1.689453125	-58.3880856345932\\
%1.69140625	-58.9509604843373\\
%1.693359375	-59.3035779271546\\
%1.701171875	-59.5425818805539\\
%1.703125	-59.7817175489717\\
%1.70703125	-60.0478073261037\\
%1.712890625	-60.530717268311\\
%1.71484375	-61.0830973017068\\
%1.716796875	-61.3138694005689\\
%1.720703125	-61.6475392189862\\
%1.732421875	-61.945339874914\\
%1.734375	-62.1668005314393\\
%1.736328125	-62.3705642405119\\
%1.73828125	-62.5934026019093\\
%1.740234375	-62.8227820182429\\
%1.748046875	-62.5423290821331\\
%1.751953125	-62.8442134864958\\
%1.75390625	-63.0755262631362\\
%1.7578125	-62.854460623647\\
%1.76171875	-62.5896037327956\\
%1.767578125	-62.3394259112644\\
%1.76953125	-62.0206536930677\\
%1.779296875	-61.7339759949171\\
%1.78515625	-61.99817442103\\
%1.791015625	-61.4403111202633\\
%1.8046875	-61.0500733840193\\
%1.80859375	-60.7720539784012\\
%1.810546875	-60.5693387231451\\
%1.82421875	-60.3101319832305\\
%1.830078125	-60.0551881756621\\
%1.83984375	-59.8033373064499\\
%1.84375	-60.049547583346\\
%1.853515625	-59.7128691285341\\
%1.859375	-60.0776896788996\\
%1.86328125	-59.6074272159846\\
%1.865234375	-59.3245610918918\\
%1.869140625	-59.6923162351182\\
%1.875	-59.3892506653781\\
%1.90625	-59.6843877163295\\
%1.912109375	-59.936046360528\\
%1.91796875	-59.5821125516724\\
%1.921875	-59.785954062237\\
%1.92578125	-59.5430403085519\\
%1.939453125	-59.8005173168723\\
%1.943359375	-60.0591104881085\\
%1.953125	-60.5447792109386\\
%1.95703125	-60.3183559729728\\
%1.96484375	-60.5223245008012\\
%1.97265625	-61.0154664311167\\
%1.974609375	-61.2815517618832\\
%1.9765625	-60.9927477397235\\
%1.978515625	-60.4669124192636\\
%1.984375	-60.8632780336478\\
%1.98828125	-61.1262674315152\\
%1.994140625	-61.4717640641089\\
%2.001953125	-61.466954296971\\
%};
%\addlegendentry{SI Gauss $BT = 0.6$};

\addplot [color=green,solid]
  table[row sep=crcr]{%
 -0.625 -70
%-0.66796875	-70.9445851223684\\
%-0.666015625	-69.8828571454495\\
%-0.6640625	-69.4605853043861\\
%-0.66015625	-70.0939876806056\\
%nan	nan\\
%-0.650390625	-71.7022332584209\\
%-0.6484375	-67.9792205371542\\
%-0.646484375	-65.2955440813619\\
%-0.64453125	-63.6049333185377\\
%-0.642578125	-62.6502241020857\\
%-0.640625	-62.145285651845\\
%-0.63671875	-63.2411492754075\\
%-0.634765625	-65.3133768420428\\
%-0.6328125	-66.8832115826724\\
%-0.630859375	-63.6185328263203\\
%-0.62890625	-58.5622861856002\\
%-0.626953125	-54.2368505005336\\
-0.625	-50.7504609441649\\
-0.623046875	-47.8502276869168\\
-0.62109375	-45.2711949506227\\
-0.619140625	-43.0170216053488\\
-0.6171875	-41.0651318318361\\
-0.615234375	-39.3140363517959\\
-0.61328125	-37.8672887152405\\
-0.611328125	-36.7869470882624\\
-0.609375	-35.6834546222935\\
-0.607421875	-34.2926795194261\\
-0.60546875	-32.9880059490368\\
-0.603515625	-32.0531718296905\\
-0.6015625	-31.2347485312829\\
-0.599609375	-30.3611719434242\\
-0.59765625	-29.426003444505\\
-0.595703125	-28.509443804117\\
-0.59375	-27.82298922335\\
-0.591796875	-27.359557426994\\
-0.58984375	-26.7897349405684\\
-0.587890625	-26.1314745206977\\
-0.5859375	-25.5802896344257\\
-0.583984375	-25.1071172834439\\
-0.58203125	-24.5598717345971\\
-0.580078125	-24.1291180730086\\
-0.578125	-23.821271990654\\
-0.576171875	-23.3782688526503\\
-0.57421875	-22.9568189743001\\
-0.572265625	-22.5714497653041\\
-0.5703125	-22.1326657450716\\
-0.568359375	-21.6168314566278\\
-0.56640625	-21.1066662356489\\
-0.564453125	-20.8975552041994\\
-0.560546875	-20.4102614023203\\
-0.55859375	-19.8628914652236\\
-0.556640625	-19.4849903042576\\
-0.5546875	-19.1353586503044\\
-0.552734375	-18.6238453750335\\
-0.55078125	-18.1768186262641\\
-0.548828125	-17.972338216122\\
-0.544921875	-17.447683263043\\
-0.54296875	-17.1511110108566\\
-0.5390625	-16.7413620139353\\
-0.537109375	-16.3071556346544\\
-0.53515625	-15.9600293857021\\
-0.52734375	-15.4917500860396\\
-0.525390625	-15.1692738613294\\
-0.5234375	-14.8891496751359\\
-0.521484375	-14.6844476121466\\
-0.51953125	-14.3534143344621\\
-0.517578125	-13.9427687013655\\
-0.515625	-13.6820998625392\\
-0.5078125	-13.2522085180263\\
-0.505859375	-12.9950950523109\\
-0.50390625	-12.7574997062449\\
-0.501953125	-12.4180666794083\\
-0.5	-12.1398060217681\\
-0.494140625	-11.7059191594743\\
-0.4921875	-11.2489670494326\\
-0.490234375	-11.0190512237031\\
-0.484375	-10.5734880998332\\
-0.474609375	-10.044173792296\\
-0.47265625	-9.68210260035042\\
-0.46875	-9.46091453415516\\
-0.462890625	-9.18127970196905\\
-0.4609375	-8.85327479323062\\
-0.455078125	-8.62475504416852\\
-0.447265625	-8.36888620679579\\
-0.4453125	-7.8095073707882\\
-0.443359375	-7.36827227524019\\
-0.439453125	-7.16335383571622\\
-0.427734375	-6.93409616115099\\
-0.423828125	-6.58846971533654\\
-0.421875	-6.30900895615988\\
-0.419921875	-6.0975009663892\\
-0.41015625	-5.79995294851595\\
-0.40234375	-5.53916514140077\\
-0.400390625	-5.30306951687629\\
-0.392578125	-5.56120571152762\\
-0.38671875	-5.3094103700144\\
-0.37109375	-5.0542737892876\\
-0.36328125	-4.80110703193083\\
-0.361328125	-4.44043435806585\\
-0.35546875	-4.7779273066396\\
-0.349609375	-4.30838057972804\\
-0.3359375	-4.02724212935784\\
-0.330078125	-3.80984373873706\\
-0.328125	-3.60614327489936\\
-0.3203125	-3.83050017024466\\
-0.318359375	-3.52523683742385\\
-0.31640625	-3.05673877320722\\
-0.3125	-3.34531279039827\\
-0.298828125	-3.00509191631177\\
-0.275390625	-2.56041489860913\\
-0.2734375	-2.23227944247562\\
-0.26953125	-2.9350195420019\\
-0.265625	-2.63239226674048\\
-0.263671875	-2.27719845133361\\
-0.2578125	-2.6147104487502\\
-0.240234375	-2.40960234069832\\
-0.236328125	-2.19265278043566\\
-0.23046875	-1.94794439382065\\
-0.22265625	-2.16472050537606\\
-0.21484375	-1.92409027485087\\
-0.212890625	-1.67227846789588\\
-0.205078125	-2.02155424941675\\
-0.201171875	-1.54267006792562\\
-0.19921875	-1.3152216637943\\
-0.18359375	-1.5939153947162\\
-0.1796875	-1.26845091002705\\
-0.177734375	-0.962554435311519\\
-0.171875	-1.17731887342833\\
-0.1640625	-0.946597598233128\\
-0.16015625	-1.18544462437107\\
-0.154296875	-0.853669324956381\\
-0.14453125	-1.07672746970892\\
-0.134765625	-1.30906447522306\\
-0.130859375	-1.52035439250863\\
-0.126953125	-0.981942972385727\\
-0.125	-0.607766735256943\\
-0.103515625	-0.349441154018061\\
-0.1015625	-0.588617373254917\\
-0.095703125	-0.894273789517295\\
-0.0859375	-0.643235758696118\\
-0.08203125	-0.438813625761917\\
-0.07421875	-0.86771871171019\\
-0.068359375	-0.380666325430275\\
-0.0625	-0.642905748492017\\
-0.056640625	-0.385414663863073\\
-0.0546875	-0.13814731348282\\
-0.048828125	-0.399122114226693\\
-0.0390625	-0.66075716798741\\
-0.033203125	-0.297714757948324\\
-0.029296875	-0.587354827364434\\
-0.025390625	-0.380120706675407\\
-0.015625	0\\
-0.01171875	-0.301789227181724\\
-0.0078125	-0.537451290750169\\
0.009765625	-0.300418054846543\\
0.021484375	-0.535604844332188\\
0.03125	-0.285558187230182\\
0.0390625	-0.525090755861492\\
0.064453125	-0.267247879253888\\
0.068359375	-0.536319701819337\\
0.07421875	-0.981649741993714\\
0.076171875	-1.25438199382453\\
0.080078125	-0.77113369667632\\
0.087890625	-0.177821073470465\\
0.09375	-0.805316577198596\\
0.095703125	-1.12307571694568\\
0.111328125	-0.625328663238365\\
0.11328125	-0.412531290025097\\
0.123046875	-0.638320638259796\\
0.126953125	-0.91182048285287\\
0.130859375	-0.607959779355438\\
0.1328125	-0.83482272465188\\
0.138671875	-1.08746498474616\\
0.1484375	-1.42475205415532\\
0.15234375	-1.19556577075538\\
0.158203125	-1.55539697267479\\
0.162109375	-1.30490598090338\\
0.166015625	-1.64262779723914\\
0.173828125	-1.23443876134348\\
0.177734375	-0.957869036795518\\
0.18359375	-1.42830209858588\\
0.185546875	-1.9194484445666\\
0.189453125	-1.6790008918369\\
0.19140625	-1.34161362585378\\
0.19921875	-1.57439129391084\\
0.2109375	-2.00212117695137\\
0.216796875	-1.7354690877216\\
0.220703125	-2.04096470905975\\
0.240234375	-1.83198950101974\\
0.248046875	-2.07622818647768\\
0.2578125	-2.37458320231162\\
0.26171875	-2.6252285338354\\
0.283203125	-2.30916671785432\\
0.287109375	-2.64963167297361\\
0.2890625	-3.02049563367611\\
0.291015625	-3.29080077168\\
0.296875	-3.53240423181734\\
0.3046875	-3.32781220353771\\
0.3125	-3.59260563514271\\
0.330078125	-3.8355880320733\\
0.337890625	-4.14220974448841\\
0.34375	-4.36496195306798\\
0.35546875	-4.84298307650376\\
0.357421875	-5.06810118515895\\
0.359375	-4.7772483146387\\
0.361328125	-4.35274722289793\\
0.365234375	-4.77713364771346\\
0.37890625	-4.98865277775373\\
0.388671875	-5.35759508407718\\
0.390625	-5.82534195316934\\
0.40625	-6.10874555696659\\
0.41015625	-6.344147159714\\
0.423828125	-6.67535547639506\\
0.42578125	-6.91790168975045\\
0.427734375	-7.12277176700224\\
0.4375	-7.58262818583179\\
0.439453125	-7.81434302616652\\
0.447265625	-7.53926944162772\\
0.451171875	-8.10318334029882\\
0.453125	-8.34811990561795\\
0.458984375	-8.91912149228007\\
0.4609375	-9.17411484877218\\
0.466796875	-9.50880547759914\\
0.46875	-10.0655613301695\\
0.470703125	-10.2725878056881\\
0.474609375	-10.4910075425584\\
0.48828125	-10.9931669858849\\
0.490234375	-11.6408924938983\\
0.4921875	-12.0667730825848\\
0.498046875	-12.3729410294277\\
0.501953125	-12.7325875113988\\
0.50390625	-13.0608854790906\\
0.51171875	-13.3468529244992\\
0.513671875	-13.799963676446\\
0.515625	-14.0029918761578\\
0.51953125	-14.330834709339\\
0.521484375	-14.7360472377254\\
0.52734375	-15.019127717896\\
0.529296875	-15.3592032235867\\
0.53125	-15.7996741849544\\
0.533203125	-16.1037803944257\\
0.53515625	-16.3721837358907\\
0.541015625	-16.7311269652396\\
0.54296875	-17.1469195732929\\
0.544921875	-17.6072190404075\\
0.546875	-17.9343330598946\\
0.55078125	-18.4776069119447\\
0.552734375	-18.9552139288934\\
0.55859375	-19.2335154667211\\
0.560546875	-19.6058684909951\\
0.5625	-20.0221571016878\\
0.564453125	-20.5282712780549\\
0.56640625	-20.9409547499607\\
0.568359375	-21.2634630719013\\
0.5703125	-21.5862292380747\\
0.572265625	-21.9591438390921\\
0.57421875	-22.3956516234017\\
0.576171875	-22.7870731568678\\
0.578125	-23.0647801203511\\
0.580078125	-23.5397752506212\\
0.58203125	-24.3184642484411\\
0.583984375	-24.9723621444401\\
0.5859375	-25.5020815650842\\
0.587890625	-26.1333541650157\\
0.58984375	-26.6854737614022\\
0.591796875	-27.2648988057746\\
0.59375	-27.9015496226237\\
0.595703125	-28.4910613999776\\
0.59765625	-29.0622521111383\\
0.599609375	-29.6918420558726\\
0.6015625	-30.4610555558719\\
0.603515625	-31.5122624585726\\
0.60546875	-32.8135361207069\\
0.607421875	-34.2558382241061\\
0.609375	-35.7812230012797\\
0.611328125	-36.9910782105787\\
0.61328125	-38.137225467277\\
0.615234375	-39.6031357880498\\
0.6171875	-41.2304598394726\\
0.619140625	-43.1998198190192\\
0.62109375	-45.666269989031\\
0.623046875	-48.4133523302535\\
0.625	-51.4802989961134\\
%0.626953125	-54.9825792182486\\
%0.62890625	-59.1319249763386\\
%0.630859375	-64.2287028863079\\
%0.6328125	-67.6803199604964\\
%0.634765625	-65.4178115852405\\
%0.63671875	-63.0563759864194\\
%0.638671875	-61.8783107809473\\
%0.640625	-61.6417548334777\\
%0.642578125	-62.2821001644696\\
%0.64453125	-63.7950443585315\\
%0.646484375	-65.8537573325781\\
%0.6484375	-68.2532909730328\\
%0.650390625	-71.5275198342826\\
%nan	nan\\
%0.66015625	-70.2452353330894\\
%0.662109375	-69.4031018155247\\
%0.6640625	-69.1359338446739\\
%0.666015625	-69.5280857970098\\
0.625	-70.6167988384967\\
};
\addlegendentry{SI RRC $\beta = 0.25$};

\end{axis}
\end{tikzpicture}%
